A shape optimization algorithm for cellular composites

We propose and investigate a mesh deformation technique for PDE constrained shape optimization. Introducing a gradient penalization to the inner product for linearized shape spaces, mesh degeneration can be prevented within the optimization iteration allowing for the scalability of employed solvers. We illustrate the approach by a shape optimization for cellular composites with respect to linear elastic energy under tension. The influence of the gradient penalization is evaluated and the parallel scalability of the approach demonstrated employing a geometric multigrid solver on hierarchically distributed meshes.

==> Parmetis-NumSteps10-shape-strongAvg-speedup.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.2p6 (Lua 5.3; terminal rev. Nov 2018, script rev. 107)
%% Fr  8 Mär 17:47:29 2019
\tikzset{every node/.append style={scale=1.50}}
\path (0.000,0.000) rectangle (12.500,8.750);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.839,2.525)--(11.671,2.525);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.839,2.525)--(1.704,2.525);
\node[gp node right,font={\fontsize{8.0pt}{9.6pt}\selectfont}] at (1.704,2.525) {1};
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.839,3.676)--(11.671,3.676);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.839,3.676)--(1.772,3.676);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.839,4.280)--(11.671,4.280);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.839,4.280)--(1.772,4.280);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.839,4.693)--(11.671,4.693);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.839,4.693)--(1.772,4.693);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.839,5.006)--(11.671,5.006);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.839,5.006)--(1.772,5.006);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.839,5.259)--(11.671,5.259);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.839,5.259)--(1.704,5.259);
\node[gp node right,font={\fontsize{8.0pt}{9.6pt}\selectfont}] at (1.612,5.259) {8};
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.839,6.410)--(2.115,6.410);
\draw[gp path] (6.159,6.410)--(11.671,6.410);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.839,6.410)--(1.772,6.410);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.839,7.015)--(2.115,7.015);
\draw[gp path] (6.159,7.015)--(11.671,7.015);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.839,7.015)--(1.772,7.015);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.839,7.427)--(2.115,7.427);
\draw[gp path] (6.159,7.427)--(11.671,7.427);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.839,7.427)--(1.772,7.427);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.839,7.741)--(2.115,7.741);
\draw[gp path] (6.159,7.741)--(11.671,7.741);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.839,7.741)--(1.772,7.741);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.839,7.994)--(2.115,7.994);
\draw[gp path] (6.159,7.994)--(11.671,7.994);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.839,7.994)--(1.704,7.994);
\node[gp node right,font={\fontsize{8.0pt}{9.6pt}\selectfont}] at (1.612,7.994) {64};
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (2.422,1.613)--(2.422,6.028);
\draw[gp path] (2.422,8.107)--(2.422,8.287);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (2.422,1.613)--(2.422,1.478);
\node[gp node center,font={\fontsize{8.0pt}{9.6pt}\selectfont}] at (2.422,1.016) {40};
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (5.231,1.613)--(5.231,6.028);
\draw[gp path] (5.231,8.107)--(5.231,8.287);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.231,1.613)--(5.231,1.478);
\node[gp node center,font={\fontsize{8.0pt}{9.6pt}\selectfont}] at (5.231,1.016) {160};
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (8.040,1.613)--(8.040,8.287);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (8.040,1.613)--(8.040,1.478);
\node[gp node center,font={\fontsize{8.0pt}{9.6pt}\selectfont}] at (8.040,1.016) {640};
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (10.849,1.613)--(10.849,8.287);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (10.849,1.613)--(10.849,1.478);
\node[gp node center,font={\fontsize{8.0pt}{9.6pt}\selectfont}] at (10.849,1.016) {2560};
\draw[gp path] (1.839,8.287)--(1.839,1.613)--(11.671,1.613)--(11.671,8.287)--cycle;
\gpcolor{color=gp lt color border}
\node[gp node center,rotate=-270] at (0.874,4.950) {Speedup (strong)};
\node[gp node center] at (6.755,0.400) {Number of processes};
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinewidth{1.00}
\draw[gp path] (2.115,6.028)--(2.115,8.107)--(6.159,8.107)--(6.159,6.028)--cycle;
\gpcolor{color=gp lt color border}
\node[gp node left] at (3.123,7.760) {$S_{\text{lin,init}}$};
\gpcolor{rgb color={0.800,0.000,0.063}}
\gpsetlinewidth{3.00}
\draw[gp path] (2.391,7.760)--(2.847,7.760);
\draw[gp path] (2.422,2.525)--(5.231,4.222)--(8.040,5.797)--(10.849,7.005);
\gpsetpointsize{5.20}
\gppoint{gp mark 1}{(2.422,2.525)}
\gppoint{gp mark 1}{(5.231,4.222)}
\gppoint{gp mark 1}{(8.040,5.797)}
\gppoint{gp mark 1}{(10.849,7.005)}
\gppoint{gp mark 1}{(2.619,7.760)}
\gpcolor{color=gp lt color border}
\node[gp node left] at (3.123,7.298) {$S_{\text{lin,solve}}$};
\gpcolor{rgb color={0.800,0.000,0.663}}
\draw[gp path] (2.391,7.298)--(2.847,7.298);
\draw[gp path] (2.422,2.525)--(5.231,4.406)--(8.040,6.165)--(10.849,7.571);
\gppoint{gp mark 2}{(2.422,2.525)}
\gppoint{gp mark 2}{(5.231,4.406)}
\gppoint{gp mark 2}{(8.040,6.165)}
\gppoint{gp mark 2}{(10.849,7.571)}
\gppoint{gp mark 2}{(2.619,7.298)}
\gpcolor{color=gp lt color border}
\node[gp node left] at (3.123,6.836) {$S_{\text{newton}}$};
\gpcolor{rgb color={0.329,0.000,0.800}}
\draw[gp path] (2.391,6.836)--(2.847,6.836);
\draw[gp path] (2.422,2.525)--(5.231,4.337)--(8.040,6.075)--(10.849,7.619);
\gppoint{gp mark 3}{(2.422,2.525)}
\gppoint{gp mark 3}{(5.231,4.337)}
\gppoint{gp mark 3}{(8.040,6.075)}
\gppoint{gp mark 3}{(10.849,7.619)}
\gppoint{gp mark 3}{(2.619,6.836)}
\gpcolor{color=gp lt color border}
\node[gp node left] at (3.123,6.374) {$S_{\text{ideal}}$};
\gpcolor{rgb color={0.800,0.533,0.000}}
\draw[gp path] (2.391,6.374)--(2.847,6.374);
\draw[gp path] (2.422,2.525)--(5.231,4.348)--(8.040,6.171)--(10.849,7.994);
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.839cm}{1.613cm}}{\pgfpoint{11.671cm}{8.287cm}}
\end{tikzpicture}
%% gnuplot variables


==> Parmetis-NumSteps10-shape-strongAvg-timings.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.2p6 (Lua 5.3; terminal rev. Nov 2018, script rev. 107)
%% Fr  8 Mär 17:47:29 2019
\tikzset{every node/.append style={scale=1.50}}
\path (0.000,0.000) rectangle (12.500,8.750);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (2.391,1.852)--(11.671,1.852);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (2.391,1.852)--(2.324,1.852);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (2.391,2.091)--(11.671,2.091);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (2.391,2.091)--(2.324,2.091);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (2.391,2.283)--(11.671,2.283);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (2.391,2.283)--(2.256,2.283);
\node[gp node right,font={\fontsize{8.0pt}{9.6pt}\selectfont}] at (2.256,2.283) {10};
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (2.391,3.277)--(11.671,3.277);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (2.391,3.277)--(2.324,3.277);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (2.391,3.757)--(11.671,3.757);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (2.391,3.757)--(2.324,3.757);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (2.391,4.076)--(11.671,4.076);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (2.391,4.076)--(2.324,4.076);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (2.391,4.316)--(11.671,4.316);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (2.391,4.316)--(2.324,4.316);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (2.391,4.507)--(11.671,4.507);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (2.391,4.507)--(2.256,4.507);
\node[gp node right,font={\fontsize{8.0pt}{9.6pt}\selectfont}] at (2.164,4.507) {100};
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (2.391,5.502)--(11.671,5.502);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (2.391,5.502)--(2.324,5.502);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (2.391,5.982)--(11.671,5.982);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (2.391,5.982)--(2.324,5.982);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (2.391,6.301)--(11.671,6.301);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (2.391,6.301)--(2.324,6.301);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (2.391,6.540)--(7.075,6.540);
\draw[gp path] (11.395,6.540)--(11.671,6.540);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (2.391,6.540)--(2.324,6.540);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (2.391,6.732)--(7.075,6.732);
\draw[gp path] (11.395,6.732)--(11.671,6.732);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (2.391,6.732)--(2.256,6.732);
\node[gp node right,font={\fontsize{8.0pt}{9.6pt}\selectfont}] at (2.164,6.732) {1000};
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (2.391,7.727)--(7.075,7.727);
\draw[gp path] (11.395,7.727)--(11.671,7.727);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (2.391,7.727)--(2.324,7.727);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (2.391,8.206)--(11.671,8.206);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (2.391,8.206)--(2.324,8.206);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (2.941,1.613)--(2.941,8.287);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (2.941,1.613)--(2.941,1.478);
\node[gp node center,font={\fontsize{8.0pt}{9.6pt}\selectfont}] at (2.941,1.016) {40};
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (5.593,1.613)--(5.593,8.287);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.593,1.613)--(5.593,1.478);
\node[gp node center,font={\fontsize{8.0pt}{9.6pt}\selectfont}] at (5.593,1.016) {160};
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (8.244,1.613)--(8.244,6.490);
\draw[gp path] (8.244,8.107)--(8.244,8.287);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (8.244,1.613)--(8.244,1.478);
\node[gp node center,font={\fontsize{8.0pt}{9.6pt}\selectfont}] at (8.244,1.016) {640};
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (10.896,1.613)--(10.896,6.490);
\draw[gp path] (10.896,8.107)--(10.896,8.287);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (10.896,1.613)--(10.896,1.478);
\node[gp node center,font={\fontsize{8.0pt}{9.6pt}\selectfont}] at (10.896,1.016) {2560};
\draw[gp path] (2.391,8.287)--(2.391,1.613)--(11.671,1.613)--(11.671,8.287)--cycle;
\gpcolor{color=gp lt color border}
\node[gp node center,rotate=-270] at (0.874,4.950) {Time [s]};
\node[gp node center] at (7.031,0.400) {Number of processes};
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinewidth{1.00}
\draw[gp path] (7.075,6.490)--(7.075,8.107)--(11.395,8.107)--(11.395,6.490)--cycle;
\gpcolor{color=gp lt color border}
\node[gp node left] at (8.083,7.760) {$T_{\text{lin,init}}$};
\gpcolor{rgb color={0.800,0.000,0.063}}
\gpsetlinewidth{3.00}
\draw[gp path] (7.351,7.760)--(7.807,7.760);
\draw[gp path] (2.941,5.838)--(5.593,4.590)--(8.244,3.434)--(10.896,2.546);
\gpsetpointsize{5.20}
\gppoint{gp mark 1}{(2.941,5.838)}
\gppoint{gp mark 1}{(5.593,4.590)}
\gppoint{gp mark 1}{(8.244,3.434)}
\gppoint{gp mark 1}{(10.896,2.546)}
\gppoint{gp mark 1}{(7.579,7.760)}
\gpcolor{color=gp lt color border}
\node[gp node left] at (8.083,7.298) {$T_{\text{lin,solve}}$};
\gpcolor{rgb color={0.800,0.000,0.663}}
\draw[gp path] (7.351,7.298)--(7.807,7.298);
\draw[gp path] (2.941,5.846)--(5.593,4.464)--(8.244,3.171)--(10.896,2.138);
\gppoint{gp mark 2}{(2.941,5.846)}
\gppoint{gp mark 2}{(5.593,4.464)}
\gppoint{gp mark 2}{(8.244,3.171)}
\gppoint{gp mark 2}{(10.896,2.138)}
\gppoint{gp mark 2}{(7.579,7.298)}
\gpcolor{color=gp lt color border}
\node[gp node left] at (8.083,6.836) {$T_{\text{newton}}$};
\gpcolor{rgb color={0.329,0.000,0.800}}
\draw[gp path] (7.351,6.836)--(7.807,6.836);
\draw[gp path] (2.941,7.404)--(5.593,6.072)--(8.244,4.795)--(10.896,3.660);
\gppoint{gp mark 3}{(2.941,7.404)}
\gppoint{gp mark 3}{(5.593,6.072)}
\gppoint{gp mark 3}{(8.244,4.795)}
\gppoint{gp mark 3}{(10.896,3.660)}
\gppoint{gp mark 3}{(7.579,6.836)}
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{2.391cm}{1.613cm}}{\pgfpoint{11.671cm}{8.287cm}}
\end{tikzpicture}
%% gnuplot variables


==> Parmetis-NumSteps10-shape-weakAvg-coarse-speedup.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.2p6 (Lua 5.3; terminal rev. Nov 2018, script rev. 107)
%% Fr  8 Mär 17:47:29 2019
\tikzset{every node/.append style={scale=1.50}}
\path (0.000,0.000) rectangle (12.500,8.750);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.839,2.525)--(11.671,2.525);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.839,2.525)--(1.704,2.525);
\node[gp node right,font={\fontsize{8.0pt}{9.6pt}\selectfont}] at (1.704,2.525) {1};
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.839,3.676)--(11.671,3.676);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.839,3.676)--(1.772,3.676);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.839,4.280)--(11.671,4.280);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.839,4.280)--(1.772,4.280);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.839,4.693)--(11.671,4.693);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.839,4.693)--(1.772,4.693);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.839,5.006)--(11.671,5.006);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.839,5.006)--(1.772,5.006);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.839,5.259)--(11.671,5.259);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.839,5.259)--(1.704,5.259);
\node[gp node right,font={\fontsize{8.0pt}{9.6pt}\selectfont}] at (1.612,5.259) {8};
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.839,6.410)--(2.115,6.410);
\draw[gp path] (6.159,6.410)--(11.671,6.410);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.839,6.410)--(1.772,6.410);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.839,7.015)--(2.115,7.015);
\draw[gp path] (6.159,7.015)--(11.671,7.015);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.839,7.015)--(1.772,7.015);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.839,7.427)--(2.115,7.427);
\draw[gp path] (6.159,7.427)--(11.671,7.427);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.839,7.427)--(1.772,7.427);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.839,7.741)--(2.115,7.741);
\draw[gp path] (6.159,7.741)--(11.671,7.741);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.839,7.741)--(1.772,7.741);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.839,7.994)--(2.115,7.994);
\draw[gp path] (6.159,7.994)--(11.671,7.994);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.839,7.994)--(1.704,7.994);
\node[gp node right,font={\fontsize{8.0pt}{9.6pt}\selectfont}] at (1.612,7.994) {64};
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (2.422,1.613)--(2.422,6.028);
\draw[gp path] (2.422,8.107)--(2.422,8.287);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (2.422,1.613)--(2.422,1.478);
\node[gp node center,font={\fontsize{8.0pt}{9.6pt}\selectfont}] at (2.422,1.016) {40};
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (5.231,1.613)--(5.231,6.028);
\draw[gp path] (5.231,8.107)--(5.231,8.287);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.231,1.613)--(5.231,1.478);
\node[gp node center,font={\fontsize{8.0pt}{9.6pt}\selectfont}] at (5.231,1.016) {160};
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (8.040,1.613)--(8.040,8.287);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (8.040,1.613)--(8.040,1.478);
\node[gp node center,font={\fontsize{8.0pt}{9.6pt}\selectfont}] at (8.040,1.016) {640};
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (10.849,1.613)--(10.849,8.287);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (10.849,1.613)--(10.849,1.478);
\node[gp node center,font={\fontsize{8.0pt}{9.6pt}\selectfont}] at (10.849,1.016) {2560};
\draw[gp path] (1.839,8.287)--(1.839,1.613)--(11.671,1.613)--(11.671,8.287)--cycle;
\gpcolor{color=gp lt color border}
\node[gp node center,rotate=-270] at (0.874,4.950) {Speedup (weak)};
\node[gp node center] at (6.755,0.400) {Number of processes};
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinewidth{1.00}
\draw[gp path] (2.115,6.028)--(2.115,8.107)--(6.159,8.107)--(6.159,6.028)--cycle;
\gpcolor{color=gp lt color border}
\node[gp node left] at (3.123,7.760) {$S_{\text{lin,init}}$};
\gpcolor{rgb color={0.800,0.000,0.063}}
\gpsetlinewidth{3.00}
\draw[gp path] (2.391,7.760)--(2.847,7.760);
\draw[gp path] (2.422,2.525)--(5.231,4.193)--(8.040,5.923)--(10.849,7.618);
\gpsetpointsize{5.20}
\gppoint{gp mark 1}{(2.422,2.525)}
\gppoint{gp mark 1}{(5.231,4.193)}
\gppoint{gp mark 1}{(8.040,5.923)}
\gppoint{gp mark 1}{(10.849,7.618)}
\gppoint{gp mark 1}{(2.619,7.760)}
\gpcolor{color=gp lt color border}
\node[gp node left] at (3.123,7.298) {$S_{\text{lin,solve}}$};
\gpcolor{rgb color={0.800,0.000,0.663}}
\draw[gp path] (2.391,7.298)--(2.847,7.298);
\draw[gp path] (2.422,2.525)--(5.231,4.218)--(8.040,5.882)--(10.849,7.589);
\gppoint{gp mark 2}{(2.422,2.525)}
\gppoint{gp mark 2}{(5.231,4.218)}
\gppoint{gp mark 2}{(8.040,5.882)}
\gppoint{gp mark 2}{(10.849,7.589)}
\gppoint{gp mark 2}{(2.619,7.298)}
\gpcolor{color=gp lt color border}
\node[gp node left] at (3.123,6.836) {$S_{\text{newton}}$};
\gpcolor{rgb color={0.329,0.000,0.800}}
\draw[gp path] (2.391,6.836)--(2.847,6.836);
\draw[gp path] (2.422,2.525)--(5.231,4.235)--(8.040,5.987)--(10.849,7.734);
\gppoint{gp mark 3}{(2.422,2.525)}
\gppoint{gp mark 3}{(5.231,4.235)}
\gppoint{gp mark 3}{(8.040,5.987)}
\gppoint{gp mark 3}{(10.849,7.734)}
\gppoint{gp mark 3}{(2.619,6.836)}
\gpcolor{color=gp lt color border}
\node[gp node left] at (3.123,6.374) {$S_{\text{ideal}}$};
\gpcolor{rgb color={0.800,0.533,0.000}}
\draw[gp path] (2.391,6.374)--(2.847,6.374);
\draw[gp path] (2.422,2.525)--(5.231,4.348)--(8.040,6.171)--(10.849,7.994);
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.839cm}{1.613cm}}{\pgfpoint{11.671cm}{8.287cm}}
\end{tikzpicture}
%% gnuplot variables


==> Parmetis-NumSteps10-shape-weakAvg-coarse-timings.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.2p6 (Lua 5.3; terminal rev. Nov 2018, script rev. 107)
%% Fr  8 Mär 17:47:29 2019
\tikzset{every node/.append style={scale=1.50}}
\path (0.000,0.000) rectangle (12.500,8.750);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (2.391,1.613)--(11.671,1.613);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (2.391,1.613)--(2.256,1.613);
\node[gp node right,font={\fontsize{8.0pt}{9.6pt}\selectfont}] at (2.256,1.613) {0};
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (2.391,1.880)--(11.671,1.880);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (2.391,1.880)--(2.324,1.880);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (2.391,2.147)--(11.671,2.147);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (2.391,2.147)--(2.324,2.147);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (2.391,2.414)--(11.671,2.414);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (2.391,2.414)--(2.324,2.414);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (2.391,2.681)--(11.671,2.681);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (2.391,2.681)--(2.324,2.681);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (2.391,2.948)--(11.671,2.948);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (2.391,2.948)--(2.256,2.948);
\node[gp node right,font={\fontsize{8.0pt}{9.6pt}\selectfont}] at (2.164,2.948) {200};
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (2.391,3.215)--(11.671,3.215);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (2.391,3.215)--(2.324,3.215);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (2.391,3.482)--(11.671,3.482);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (2.391,3.482)--(2.324,3.482);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (2.391,3.749)--(11.671,3.749);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (2.391,3.749)--(2.324,3.749);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (2.391,4.016)--(11.671,4.016);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (2.391,4.016)--(2.324,4.016);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (2.391,4.283)--(11.671,4.283);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (2.391,4.283)--(2.256,4.283);
\node[gp node right,font={\fontsize{8.0pt}{9.6pt}\selectfont}] at (2.164,4.283) {400};
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (2.391,4.550)--(11.671,4.550);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (2.391,4.550)--(2.324,4.550);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (2.391,4.817)--(11.671,4.817);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (2.391,4.817)--(2.324,4.817);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (2.391,5.083)--(11.671,5.083);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (2.391,5.083)--(2.324,5.083);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (2.391,5.350)--(11.671,5.350);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (2.391,5.350)--(2.324,5.350);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (2.391,5.617)--(11.671,5.617);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (2.391,5.617)--(2.256,5.617);
\node[gp node right,font={\fontsize{8.0pt}{9.6pt}\selectfont}] at (2.164,5.617) {600};
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (2.391,5.884)--(11.671,5.884);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (2.391,5.884)--(2.324,5.884);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (2.391,6.151)--(11.671,6.151);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (2.391,6.151)--(2.324,6.151);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (2.391,6.418)--(11.671,6.418);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (2.391,6.418)--(2.324,6.418);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (2.391,6.685)--(2.667,6.685);
\draw[gp path] (6.987,6.685)--(11.671,6.685);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (2.391,6.685)--(2.324,6.685);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (2.391,6.952)--(2.667,6.952);
\draw[gp path] (6.987,6.952)--(11.671,6.952);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (2.391,6.952)--(2.256,6.952);
\node[gp node right,font={\fontsize{8.0pt}{9.6pt}\selectfont}] at (2.164,6.952) {800};
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (2.391,7.219)--(2.667,7.219);
\draw[gp path] (6.987,7.219)--(11.671,7.219);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (2.391,7.219)--(2.324,7.219);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (2.391,7.486)--(2.667,7.486);
\draw[gp path] (6.987,7.486)--(11.671,7.486);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (2.391,7.486)--(2.324,7.486);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (2.391,7.753)--(2.667,7.753);
\draw[gp path] (6.987,7.753)--(11.671,7.753);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (2.391,7.753)--(2.324,7.753);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (2.391,8.020)--(2.667,8.020);
\draw[gp path] (6.987,8.020)--(11.671,8.020);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (2.391,8.020)--(2.324,8.020);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (2.391,8.287)--(11.671,8.287);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (2.391,8.287)--(2.256,8.287);
\node[gp node right,font={\fontsize{8.0pt}{9.6pt}\selectfont}] at (2.164,8.287) {1000};
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (2.941,1.613)--(2.941,6.490);
\draw[gp path] (2.941,8.107)--(2.941,8.287);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (2.941,1.613)--(2.941,1.478);
\node[gp node center,font={\fontsize{8.0pt}{9.6pt}\selectfont}] at (2.941,1.016) {40};
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (5.593,1.613)--(5.593,6.490);
\draw[gp path] (5.593,8.107)--(5.593,8.287);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.593,1.613)--(5.593,1.478);
\node[gp node center,font={\fontsize{8.0pt}{9.6pt}\selectfont}] at (5.593,1.016) {160};
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (8.244,1.613)--(8.244,8.287);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (8.244,1.613)--(8.244,1.478);
\node[gp node center,font={\fontsize{8.0pt}{9.6pt}\selectfont}] at (8.244,1.016) {640};
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (10.896,1.613)--(10.896,8.287);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (10.896,1.613)--(10.896,1.478);
\node[gp node center,font={\fontsize{8.0pt}{9.6pt}\selectfont}] at (10.896,1.016) {2560};
\draw[gp path] (2.391,8.287)--(2.391,1.613)--(11.671,1.613)--(11.671,8.287)--cycle;
\gpcolor{color=gp lt color border}
\node[gp node center,rotate=-270] at (0.690,4.950) {Time [s]};
\node[gp node center] at (7.031,0.400) {Number of processes};
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinewidth{1.00}
\draw[gp path] (2.667,6.490)--(2.667,8.107)--(6.987,8.107)--(6.987,6.490)--cycle;
\gpcolor{color=gp lt color border}
\node[gp node left] at (3.675,7.760) {$T_{\text{lin,init}}$};
\gpcolor{rgb color={0.800,0.000,0.063}}
\gpsetlinewidth{3.00}
\draw[gp path] (2.943,7.760)--(3.399,7.760);
\draw[gp path] (2.941,2.260)--(5.593,2.340)--(8.244,2.394)--(10.896,2.474);
\gpsetpointsize{5.20}
\gppoint{gp mark 1}{(2.941,2.260)}
\gppoint{gp mark 1}{(5.593,2.340)}
\gppoint{gp mark 1}{(8.244,2.394)}
\gppoint{gp mark 1}{(10.896,2.474)}
\gppoint{gp mark 1}{(3.171,7.760)}
\gpcolor{color=gp lt color border}
\node[gp node left] at (3.675,7.298) {$T_{\text{lin,solve}}$};
\gpcolor{rgb color={0.800,0.000,0.663}}
\draw[gp path] (2.943,7.298)--(3.399,7.298);
\draw[gp path] (2.941,2.191)--(5.593,2.251)--(8.244,2.333)--(10.896,2.399);
\gppoint{gp mark 2}{(2.941,2.191)}
\gppoint{gp mark 2}{(5.593,2.251)}
\gppoint{gp mark 2}{(8.244,2.333)}
\gppoint{gp mark 2}{(10.896,2.399)}
\gppoint{gp mark 2}{(3.171,7.298)}
\gpcolor{color=gp lt color border}
\node[gp node left] at (3.675,6.836) {$T_{\text{newton}}$};
\gpcolor{rgb color={0.329,0.000,0.800}}
\draw[gp path] (2.943,6.836)--(3.399,6.836);
\draw[gp path] (2.941,4.709)--(5.593,4.984)--(8.244,5.173)--(10.896,5.385);
\gppoint{gp mark 3}{(2.941,4.709)}
\gppoint{gp mark 3}{(5.593,4.984)}
\gppoint{gp mark 3}{(8.244,5.173)}
\gppoint{gp mark 3}{(10.896,5.385)}
\gppoint{gp mark 3}{(3.171,6.836)}
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{2.391cm}{1.613cm}}{\pgfpoint{11.671cm}{8.287cm}}
\end{tikzpicture}
%% gnuplot variables


==> Parmetis-NumSteps10-strongAvg-speedup.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.2p6 (Lua 5.3; terminal rev. Nov 2018, script rev. 107)
%% Fr  8 Mär 17:47:29 2019
\tikzset{every node/.append style={scale=1.50}}
\path (0.000,0.000) rectangle (12.500,8.750);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.839,2.525)--(11.671,2.525);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.839,2.525)--(1.704,2.525);
\node[gp node right,font={\fontsize{8.0pt}{9.6pt}\selectfont}] at (1.704,2.525) {1};
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.839,3.676)--(11.671,3.676);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.839,3.676)--(1.772,3.676);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.839,4.280)--(11.671,4.280);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.839,4.280)--(1.772,4.280);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.839,4.693)--(11.671,4.693);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.839,4.693)--(1.772,4.693);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.839,5.006)--(11.671,5.006);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.839,5.006)--(1.772,5.006);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.839,5.259)--(11.671,5.259);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.839,5.259)--(1.704,5.259);
\node[gp node right,font={\fontsize{8.0pt}{9.6pt}\selectfont}] at (1.612,5.259) {8};
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.839,6.410)--(2.115,6.410);
\draw[gp path] (5.055,6.410)--(11.671,6.410);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.839,6.410)--(1.772,6.410);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.839,7.015)--(2.115,7.015);
\draw[gp path] (5.055,7.015)--(11.671,7.015);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.839,7.015)--(1.772,7.015);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.839,7.427)--(2.115,7.427);
\draw[gp path] (5.055,7.427)--(11.671,7.427);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.839,7.427)--(1.772,7.427);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.839,7.741)--(2.115,7.741);
\draw[gp path] (5.055,7.741)--(11.671,7.741);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.839,7.741)--(1.772,7.741);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.839,7.994)--(2.115,7.994);
\draw[gp path] (5.055,7.994)--(11.671,7.994);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.839,7.994)--(1.704,7.994);
\node[gp node right,font={\fontsize{8.0pt}{9.6pt}\selectfont}] at (1.612,7.994) {64};
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (2.422,1.613)--(2.422,6.028);
\draw[gp path] (2.422,8.107)--(2.422,8.287);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (2.422,1.613)--(2.422,1.478);
\node[gp node center,font={\fontsize{8.0pt}{9.6pt}\selectfont}] at (2.422,1.016) {40};
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (5.231,1.613)--(5.231,8.287);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.231,1.613)--(5.231,1.478);
\node[gp node center,font={\fontsize{8.0pt}{9.6pt}\selectfont}] at (5.231,1.016) {160};
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (8.040,1.613)--(8.040,8.287);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (8.040,1.613)--(8.040,1.478);
\node[gp node center,font={\fontsize{8.0pt}{9.6pt}\selectfont}] at (8.040,1.016) {640};
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (10.849,1.613)--(10.849,8.287);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (10.849,1.613)--(10.849,1.478);
\node[gp node center,font={\fontsize{8.0pt}{9.6pt}\selectfont}] at (10.849,1.016) {2560};
\draw[gp path] (1.839,8.287)--(1.839,1.613)--(11.671,1.613)--(11.671,8.287)--cycle;
\gpcolor{color=gp lt color border}
\node[gp node center,rotate=-270] at (0.874,4.950) {Speedup (strong)};
\node[gp node center] at (6.755,0.400) {Number of processes};
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinewidth{1.00}
\draw[gp path] (2.115,6.028)--(2.115,8.107)--(5.055,8.107)--(5.055,6.028)--cycle;
\gpcolor{color=gp lt color border}
\node[gp node left] at (3.123,7.760) {$S_{\text{ass}}$};
\gpcolor{rgb color={0.800,0.000,0.063}}
\gpsetlinewidth{3.00}
\draw[gp path] (2.391,7.760)--(2.847,7.760);
\draw[gp path] (2.422,2.525)--(5.231,4.157)--(8.040,5.820)--(10.849,7.546);
\gpsetpointsize{5.20}
\gppoint{gp mark 1}{(2.422,2.525)}
\gppoint{gp mark 1}{(5.231,4.157)}
\gppoint{gp mark 1}{(8.040,5.820)}
\gppoint{gp mark 1}{(10.849,7.546)}
\gppoint{gp mark 1}{(2.619,7.760)}
\gpcolor{color=gp lt color border}
\node[gp node left] at (3.123,7.298) {$S_{\text{init}}$};
\gpcolor{rgb color={0.800,0.000,0.663}}
\draw[gp path] (2.391,7.298)--(2.847,7.298);
\draw[gp path] (2.422,2.525)--(5.231,4.173)--(8.040,5.781)--(10.849,7.140);
\gppoint{gp mark 2}{(2.422,2.525)}
\gppoint{gp mark 2}{(5.231,4.173)}
\gppoint{gp mark 2}{(8.040,5.781)}
\gppoint{gp mark 2}{(10.849,7.140)}
\gppoint{gp mark 2}{(2.619,7.298)}
\gpcolor{color=gp lt color border}
\node[gp node left] at (3.123,6.836) {$S_{\text{solve}}$};
\gpcolor{rgb color={0.329,0.000,0.800}}
\draw[gp path] (2.391,6.836)--(2.847,6.836);
\draw[gp path] (2.422,2.525)--(5.231,4.386)--(8.040,6.194)--(10.849,7.656);
\gppoint{gp mark 3}{(2.422,2.525)}
\gppoint{gp mark 3}{(5.231,4.386)}
\gppoint{gp mark 3}{(8.040,6.194)}
\gppoint{gp mark 3}{(10.849,7.656)}
\gppoint{gp mark 3}{(2.619,6.836)}
\gpcolor{color=gp lt color border}
\node[gp node left] at (3.123,6.374) {$S_{\text{ideal}}$};
\gpcolor{rgb color={0.800,0.533,0.000}}
\draw[gp path] (2.391,6.374)--(2.847,6.374);
\draw[gp path] (2.422,2.525)--(5.231,4.348)--(8.040,6.171)--(10.849,7.994);
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.839cm}{1.613cm}}{\pgfpoint{11.671cm}{8.287cm}}
\end{tikzpicture}
%% gnuplot variables


==> Parmetis-NumSteps10-strongAvg-timings.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.2p6 (Lua 5.3; terminal rev. Nov 2018, script rev. 107)
%% Fr  8 Mär 17:47:29 2019
\tikzset{every node/.append style={scale=1.50}}
\path (0.000,0.000) rectangle (12.500,8.750);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (2.115,1.852)--(11.671,1.852);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (2.115,1.852)--(2.048,1.852);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (2.115,2.091)--(11.671,2.091);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (2.115,2.091)--(2.048,2.091);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (2.115,2.283)--(11.671,2.283);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (2.115,2.283)--(1.980,2.283);
\node[gp node right,font={\fontsize{8.0pt}{9.6pt}\selectfont}] at (1.980,2.283) {1};
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (2.115,3.277)--(11.671,3.277);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (2.115,3.277)--(2.048,3.277);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (2.115,3.757)--(11.671,3.757);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (2.115,3.757)--(2.048,3.757);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (2.115,4.076)--(11.671,4.076);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (2.115,4.076)--(2.048,4.076);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (2.115,4.316)--(11.671,4.316);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (2.115,4.316)--(2.048,4.316);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (2.115,4.507)--(11.671,4.507);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (2.115,4.507)--(1.980,4.507);
\node[gp node right,font={\fontsize{8.0pt}{9.6pt}\selectfont}] at (1.888,4.507) {10};
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (2.115,5.502)--(11.671,5.502);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (2.115,5.502)--(2.048,5.502);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (2.115,5.982)--(11.671,5.982);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (2.115,5.982)--(2.048,5.982);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (2.115,6.301)--(11.671,6.301);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (2.115,6.301)--(2.048,6.301);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (2.115,6.540)--(8.179,6.540);
\draw[gp path] (11.395,6.540)--(11.671,6.540);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (2.115,6.540)--(2.048,6.540);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (2.115,6.732)--(8.179,6.732);
\draw[gp path] (11.395,6.732)--(11.671,6.732);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (2.115,6.732)--(1.980,6.732);
\node[gp node right,font={\fontsize{8.0pt}{9.6pt}\selectfont}] at (1.888,6.732) {100};
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (2.115,7.727)--(8.179,7.727);
\draw[gp path] (11.395,7.727)--(11.671,7.727);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (2.115,7.727)--(2.048,7.727);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (2.115,8.206)--(11.671,8.206);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (2.115,8.206)--(2.048,8.206);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (2.682,1.613)--(2.682,8.287);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (2.682,1.613)--(2.682,1.478);
\node[gp node center,font={\fontsize{8.0pt}{9.6pt}\selectfont}] at (2.682,1.016) {40};
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (5.412,1.613)--(5.412,8.287);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.412,1.613)--(5.412,1.478);
\node[gp node center,font={\fontsize{8.0pt}{9.6pt}\selectfont}] at (5.412,1.016) {160};
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (8.142,1.613)--(8.142,8.287);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (8.142,1.613)--(8.142,1.478);
\node[gp node center,font={\fontsize{8.0pt}{9.6pt}\selectfont}] at (8.142,1.016) {640};
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (10.872,1.613)--(10.872,6.490);
\draw[gp path] (10.872,8.107)--(10.872,8.287);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (10.872,1.613)--(10.872,1.478);
\node[gp node center,font={\fontsize{8.0pt}{9.6pt}\selectfont}] at (10.872,1.016) {2560};
\draw[gp path] (2.115,8.287)--(2.115,1.613)--(11.671,1.613)--(11.671,8.287)--cycle;
\gpcolor{color=gp lt color border}
\node[gp node center,rotate=-270] at (0.874,4.950) {Time [s]};
\node[gp node center] at (6.893,0.400) {Number of processes};
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinewidth{1.00}
\draw[gp path] (8.179,6.490)--(8.179,8.107)--(11.395,8.107)--(11.395,6.490)--cycle;
\gpcolor{color=gp lt color border}
\node[gp node left] at (9.187,7.760) {$T_{\text{ass}}$};
\gpcolor{rgb color={0.800,0.000,0.063}}
\gpsetlinewidth{3.00}
\draw[gp path] (8.455,7.760)--(8.911,7.760);
\draw[gp path] (2.682,6.423)--(5.412,5.224)--(8.142,4.002)--(10.872,2.734);
\gpsetpointsize{5.20}
\gppoint{gp mark 1}{(2.682,6.423)}
\gppoint{gp mark 1}{(5.412,5.224)}
\gppoint{gp mark 1}{(8.142,4.002)}
\gppoint{gp mark 1}{(10.872,2.734)}
\gppoint{gp mark 1}{(8.683,7.760)}
\gpcolor{color=gp lt color border}
\node[gp node left] at (9.187,7.298) {$T_{\text{init}}$};
\gpcolor{rgb color={0.800,0.000,0.663}}
\draw[gp path] (8.455,7.298)--(8.911,7.298);
\draw[gp path] (2.682,5.495)--(5.412,4.284)--(8.142,3.103)--(10.872,2.104);
\gppoint{gp mark 2}{(2.682,5.495)}
\gppoint{gp mark 2}{(5.412,4.284)}
\gppoint{gp mark 2}{(8.142,3.103)}
\gppoint{gp mark 2}{(10.872,2.104)}
\gppoint{gp mark 2}{(8.683,7.298)}
\gpcolor{color=gp lt color border}
\node[gp node left] at (9.187,6.836) {$T_{\text{solve}}$};
\gpcolor{rgb color={0.329,0.000,0.800}}
\draw[gp path] (8.455,6.836)--(8.911,6.836);
\draw[gp path] (2.682,7.383)--(5.412,6.015)--(8.142,4.687)--(10.872,3.613);
\gppoint{gp mark 3}{(2.682,7.383)}
\gppoint{gp mark 3}{(5.412,6.015)}
\gppoint{gp mark 3}{(8.142,4.687)}
\gppoint{gp mark 3}{(10.872,3.613)}
\gppoint{gp mark 3}{(8.683,6.836)}
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{2.115cm}{1.613cm}}{\pgfpoint{11.671cm}{8.287cm}}
\end{tikzpicture}
%% gnuplot variables


==> Parmetis-NumSteps10-weakAvg-coarse-speedup.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.2p6 (Lua 5.3; terminal rev. Nov 2018, script rev. 107)
%% Fr  8 Mär 17:47:29 2019
\tikzset{every node/.append style={scale=1.50}}
\path (0.000,0.000) rectangle (12.500,8.750);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.839,2.525)--(11.671,2.525);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.839,2.525)--(1.704,2.525);
\node[gp node right,font={\fontsize{8.0pt}{9.6pt}\selectfont}] at (1.704,2.525) {1};
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.839,3.676)--(11.671,3.676);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.839,3.676)--(1.772,3.676);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.839,4.280)--(11.671,4.280);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.839,4.280)--(1.772,4.280);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.839,4.693)--(11.671,4.693);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.839,4.693)--(1.772,4.693);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.839,5.006)--(11.671,5.006);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.839,5.006)--(1.772,5.006);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.839,5.259)--(11.671,5.259);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.839,5.259)--(1.704,5.259);
\node[gp node right,font={\fontsize{8.0pt}{9.6pt}\selectfont}] at (1.612,5.259) {8};
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.839,6.410)--(2.115,6.410);
\draw[gp path] (5.055,6.410)--(11.671,6.410);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.839,6.410)--(1.772,6.410);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.839,7.015)--(2.115,7.015);
\draw[gp path] (5.055,7.015)--(11.671,7.015);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.839,7.015)--(1.772,7.015);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.839,7.427)--(2.115,7.427);
\draw[gp path] (5.055,7.427)--(11.671,7.427);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.839,7.427)--(1.772,7.427);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.839,7.741)--(2.115,7.741);
\draw[gp path] (5.055,7.741)--(11.671,7.741);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.839,7.741)--(1.772,7.741);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.839,7.994)--(2.115,7.994);
\draw[gp path] (5.055,7.994)--(11.671,7.994);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.839,7.994)--(1.704,7.994);
\node[gp node right,font={\fontsize{8.0pt}{9.6pt}\selectfont}] at (1.612,7.994) {64};
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (2.422,1.613)--(2.422,6.028);
\draw[gp path] (2.422,8.107)--(2.422,8.287);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (2.422,1.613)--(2.422,1.478);
\node[gp node center,font={\fontsize{8.0pt}{9.6pt}\selectfont}] at (2.422,1.016) {40};
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (5.231,1.613)--(5.231,8.287);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.231,1.613)--(5.231,1.478);
\node[gp node center,font={\fontsize{8.0pt}{9.6pt}\selectfont}] at (5.231,1.016) {160};
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (8.040,1.613)--(8.040,8.287);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (8.040,1.613)--(8.040,1.478);
\node[gp node center,font={\fontsize{8.0pt}{9.6pt}\selectfont}] at (8.040,1.016) {640};
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (10.849,1.613)--(10.849,8.287);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (10.849,1.613)--(10.849,1.478);
\node[gp node center,font={\fontsize{8.0pt}{9.6pt}\selectfont}] at (10.849,1.016) {2560};
\draw[gp path] (1.839,8.287)--(1.839,1.613)--(11.671,1.613)--(11.671,8.287)--cycle;
\gpcolor{color=gp lt color border}
\node[gp node center,rotate=-270] at (0.874,4.950) {Speedup (weak)};
\node[gp node center] at (6.755,0.400) {Number of processes};
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinewidth{1.00}
\draw[gp path] (2.115,6.028)--(2.115,8.107)--(5.055,8.107)--(5.055,6.028)--cycle;
\gpcolor{color=gp lt color border}
\node[gp node left] at (3.123,7.760) {$S_{\text{ass}}$};
\gpcolor{rgb color={0.800,0.000,0.063}}
\gpsetlinewidth{3.00}
\draw[gp path] (2.391,7.760)--(2.847,7.760);
\draw[gp path] (2.422,2.525)--(5.231,4.173)--(8.040,5.823)--(10.849,7.567);
\gpsetpointsize{5.20}
\gppoint{gp mark 1}{(2.422,2.525)}
\gppoint{gp mark 1}{(5.231,4.173)}
\gppoint{gp mark 1}{(8.040,5.823)}
\gppoint{gp mark 1}{(10.849,7.567)}
\gppoint{gp mark 1}{(2.619,7.760)}
\gpcolor{color=gp lt color border}
\node[gp node left] at (3.123,7.298) {$S_{\text{init}}$};
\gpcolor{rgb color={0.800,0.000,0.663}}
\draw[gp path] (2.391,7.298)--(2.847,7.298);
\draw[gp path] (2.422,2.525)--(5.231,4.202)--(8.040,5.880)--(10.849,7.620);
\gppoint{gp mark 2}{(2.422,2.525)}
\gppoint{gp mark 2}{(5.231,4.202)}
\gppoint{gp mark 2}{(8.040,5.880)}
\gppoint{gp mark 2}{(10.849,7.620)}
\gppoint{gp mark 2}{(2.619,7.298)}
\gpcolor{color=gp lt color border}
\node[gp node left] at (3.123,6.836) {$S_{\text{solve}}$};
\gpcolor{rgb color={0.329,0.000,0.800}}
\draw[gp path] (2.391,6.836)--(2.847,6.836);
\draw[gp path] (2.422,2.525)--(5.231,4.299)--(8.040,6.061)--(10.849,7.796);
\gppoint{gp mark 3}{(2.422,2.525)}
\gppoint{gp mark 3}{(5.231,4.299)}
\gppoint{gp mark 3}{(8.040,6.061)}
\gppoint{gp mark 3}{(10.849,7.796)}
\gppoint{gp mark 3}{(2.619,6.836)}
\gpcolor{color=gp lt color border}
\node[gp node left] at (3.123,6.374) {$S_{\text{ideal}}$};
\gpcolor{rgb color={0.800,0.533,0.000}}
\draw[gp path] (2.391,6.374)--(2.847,6.374);
\draw[gp path] (2.422,2.525)--(5.231,4.348)--(8.040,6.171)--(10.849,7.994);
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.839cm}{1.613cm}}{\pgfpoint{11.671cm}{8.287cm}}
\end{tikzpicture}
%% gnuplot variables


==> Parmetis-NumSteps10-weakAvg-coarse-timings.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.2p6 (Lua 5.3; terminal rev. Nov 2018, script rev. 107)
%% Fr  8 Mär 17:47:29 2019
\tikzset{every node/.append style={scale=1.50}}
\path (0.000,0.000) rectangle (12.500,8.750);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.839,1.613)--(11.671,1.613);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.839,1.613)--(1.704,1.613);
\node[gp node right,font={\fontsize{8.0pt}{9.6pt}\selectfont}] at (1.704,1.613) {0};
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.839,1.761)--(11.671,1.761);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.839,1.761)--(1.772,1.761);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.839,1.910)--(11.671,1.910);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.839,1.910)--(1.772,1.910);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.839,2.058)--(11.671,2.058);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.839,2.058)--(1.772,2.058);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.839,2.206)--(11.671,2.206);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.839,2.206)--(1.772,2.206);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.839,2.355)--(11.671,2.355);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.839,2.355)--(1.704,2.355);
\node[gp node right,font={\fontsize{8.0pt}{9.6pt}\selectfont}] at (1.612,2.355) {10};
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.839,2.503)--(11.671,2.503);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.839,2.503)--(1.772,2.503);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.839,2.651)--(11.671,2.651);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.839,2.651)--(1.772,2.651);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.839,2.799)--(11.671,2.799);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.839,2.799)--(1.772,2.799);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.839,2.948)--(11.671,2.948);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.839,2.948)--(1.772,2.948);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.839,3.096)--(11.671,3.096);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.839,3.096)--(1.704,3.096);
\node[gp node right,font={\fontsize{8.0pt}{9.6pt}\selectfont}] at (1.612,3.096) {20};
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.839,3.244)--(11.671,3.244);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.839,3.244)--(1.772,3.244);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.839,3.393)--(11.671,3.393);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.839,3.393)--(1.772,3.393);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.839,3.541)--(11.671,3.541);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.839,3.541)--(1.772,3.541);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.839,3.689)--(11.671,3.689);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.839,3.689)--(1.772,3.689);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.839,3.838)--(11.671,3.838);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.839,3.838)--(1.704,3.838);
\node[gp node right,font={\fontsize{8.0pt}{9.6pt}\selectfont}] at (1.612,3.838) {30};
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.839,3.986)--(11.671,3.986);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.839,3.986)--(1.772,3.986);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.839,4.134)--(11.671,4.134);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.839,4.134)--(1.772,4.134);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.839,4.283)--(11.671,4.283);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.839,4.283)--(1.772,4.283);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.839,4.431)--(11.671,4.431);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.839,4.431)--(1.772,4.431);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.839,4.579)--(11.671,4.579);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.839,4.579)--(1.704,4.579);
\node[gp node right,font={\fontsize{8.0pt}{9.6pt}\selectfont}] at (1.612,4.579) {40};
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.839,4.728)--(11.671,4.728);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.839,4.728)--(1.772,4.728);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.839,4.876)--(11.671,4.876);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.839,4.876)--(1.772,4.876);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.839,5.024)--(11.671,5.024);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.839,5.024)--(1.772,5.024);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.839,5.172)--(11.671,5.172);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.839,5.172)--(1.772,5.172);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.839,5.321)--(11.671,5.321);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.839,5.321)--(1.704,5.321);
\node[gp node right,font={\fontsize{8.0pt}{9.6pt}\selectfont}] at (1.612,5.321) {50};
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.839,5.469)--(11.671,5.469);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.839,5.469)--(1.772,5.469);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.839,5.617)--(11.671,5.617);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.839,5.617)--(1.772,5.617);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.839,5.766)--(11.671,5.766);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.839,5.766)--(1.772,5.766);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.839,5.914)--(11.671,5.914);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.839,5.914)--(1.772,5.914);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.839,6.062)--(11.671,6.062);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.839,6.062)--(1.704,6.062);
\node[gp node right,font={\fontsize{8.0pt}{9.6pt}\selectfont}] at (1.612,6.062) {60};
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.839,6.211)--(11.671,6.211);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.839,6.211)--(1.772,6.211);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.839,6.359)--(11.671,6.359);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.839,6.359)--(1.772,6.359);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.839,6.507)--(2.115,6.507);
\draw[gp path] (5.331,6.507)--(11.671,6.507);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.839,6.507)--(1.772,6.507);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.839,6.656)--(2.115,6.656);
\draw[gp path] (5.331,6.656)--(11.671,6.656);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.839,6.656)--(1.772,6.656);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.839,6.804)--(2.115,6.804);
\draw[gp path] (5.331,6.804)--(11.671,6.804);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.839,6.804)--(1.704,6.804);
\node[gp node right,font={\fontsize{8.0pt}{9.6pt}\selectfont}] at (1.612,6.804) {70};
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.839,6.952)--(2.115,6.952);
\draw[gp path] (5.331,6.952)--(11.671,6.952);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.839,6.952)--(1.772,6.952);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.839,7.101)--(2.115,7.101);
\draw[gp path] (5.331,7.101)--(11.671,7.101);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.839,7.101)--(1.772,7.101);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.839,7.249)--(2.115,7.249);
\draw[gp path] (5.331,7.249)--(11.671,7.249);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.839,7.249)--(1.772,7.249);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.839,7.397)--(2.115,7.397);
\draw[gp path] (5.331,7.397)--(11.671,7.397);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.839,7.397)--(1.772,7.397);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.839,7.545)--(2.115,7.545);
\draw[gp path] (5.331,7.545)--(11.671,7.545);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.839,7.545)--(1.704,7.545);
\node[gp node right,font={\fontsize{8.0pt}{9.6pt}\selectfont}] at (1.612,7.545) {80};
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.839,7.694)--(2.115,7.694);
\draw[gp path] (5.331,7.694)--(11.671,7.694);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.839,7.694)--(1.772,7.694);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.839,7.842)--(2.115,7.842);
\draw[gp path] (5.331,7.842)--(11.671,7.842);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.839,7.842)--(1.772,7.842);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.839,7.990)--(2.115,7.990);
\draw[gp path] (5.331,7.990)--(11.671,7.990);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.839,7.990)--(1.772,7.990);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.839,8.139)--(11.671,8.139);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.839,8.139)--(1.772,8.139);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.839,8.287)--(11.671,8.287);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.839,8.287)--(1.704,8.287);
\node[gp node right,font={\fontsize{8.0pt}{9.6pt}\selectfont}] at (1.612,8.287) {90};
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (2.422,1.613)--(2.422,6.490);
\draw[gp path] (2.422,8.107)--(2.422,8.287);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (2.422,1.613)--(2.422,1.478);
\node[gp node center,font={\fontsize{8.0pt}{9.6pt}\selectfont}] at (2.422,1.016) {40};
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (5.231,1.613)--(5.231,6.490);
\draw[gp path] (5.231,8.107)--(5.231,8.287);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.231,1.613)--(5.231,1.478);
\node[gp node center,font={\fontsize{8.0pt}{9.6pt}\selectfont}] at (5.231,1.016) {160};
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (8.040,1.613)--(8.040,8.287);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (8.040,1.613)--(8.040,1.478);
\node[gp node center,font={\fontsize{8.0pt}{9.6pt}\selectfont}] at (8.040,1.016) {640};
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (10.849,1.613)--(10.849,8.287);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (10.849,1.613)--(10.849,1.478);
\node[gp node center,font={\fontsize{8.0pt}{9.6pt}\selectfont}] at (10.849,1.016) {2560};
\draw[gp path] (1.839,8.287)--(1.839,1.613)--(11.671,1.613)--(11.671,8.287)--cycle;
\gpcolor{color=gp lt color border}
\node[gp node center,rotate=-270] at (0.690,4.950) {Time [s]};
\node[gp node center] at (6.755,0.400) {Number of processes};
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinewidth{1.00}
\draw[gp path] (2.115,6.490)--(2.115,8.107)--(5.331,8.107)--(5.331,6.490)--cycle;
\gpcolor{color=gp lt color border}
\node[gp node left] at (3.123,7.760) {$T_{\text{ass}}$};
\gpcolor{rgb color={0.800,0.000,0.063}}
\gpsetlinewidth{3.00}
\draw[gp path] (2.391,7.760)--(2.847,7.760);
\draw[gp path] (2.422,2.976)--(5.231,3.169)--(8.040,3.388)--(10.849,3.498);
\gpsetpointsize{5.20}
\gppoint{gp mark 1}{(2.422,2.976)}
\gppoint{gp mark 1}{(5.231,3.169)}
\gppoint{gp mark 1}{(8.040,3.388)}
\gppoint{gp mark 1}{(10.849,3.498)}
\gppoint{gp mark 1}{(2.619,7.760)}
\gpcolor{color=gp lt color border}
\node[gp node left] at (3.123,7.298) {$T_{\text{init}}$};
\gpcolor{rgb color={0.800,0.000,0.663}}
\draw[gp path] (2.391,7.298)--(2.847,7.298);
\draw[gp path] (2.422,2.140)--(5.231,2.201)--(8.040,2.270)--(10.849,2.313);
\gppoint{gp mark 2}{(2.422,2.140)}
\gppoint{gp mark 2}{(5.231,2.201)}
\gppoint{gp mark 2}{(8.040,2.270)}
\gppoint{gp mark 2}{(10.849,2.313)}
\gppoint{gp mark 2}{(2.619,7.298)}
\gpcolor{color=gp lt color border}
\node[gp node left] at (3.123,6.836) {$T_{\text{solve}}$};
\gpcolor{rgb color={0.329,0.000,0.800}}
\draw[gp path] (2.391,6.836)--(2.847,6.836);
\draw[gp path] (2.422,5.016)--(5.231,5.144)--(8.040,5.313)--(10.849,5.568);
\gppoint{gp mark 3}{(2.422,5.016)}
\gppoint{gp mark 3}{(5.231,5.144)}
\gppoint{gp mark 3}{(8.040,5.313)}
\gppoint{gp mark 3}{(10.849,5.568)}
\gppoint{gp mark 3}{(2.619,6.836)}
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.839cm}{1.613cm}}{\pgfpoint{11.671cm}{8.287cm}}
\end{tikzpicture}
%% gnuplot variables


==> _GradDescent_LinIterStepsAvgPerCall.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.2p6 (Lua 5.3; terminal rev. Nov 2018, script rev. 107)
%% Mi  6 Mär 14:45:53 2019
\tikzset{every node/.append style={scale=1.50}}
\path (0.000,0.000) rectangle (12.500,8.750);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.980,1.478)--(11.671,1.478);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.980,1.478)--(2.160,1.478);
\draw[gp path] (11.671,1.478)--(11.491,1.478);
\node[gp node right] at (1.704,1.478) {$0$};
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.980,1.629)--(11.671,1.629);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.980,1.629)--(2.070,1.629);
\draw[gp path] (11.671,1.629)--(11.581,1.629);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.980,1.781)--(11.671,1.781);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.980,1.781)--(2.070,1.781);
\draw[gp path] (11.671,1.781)--(11.581,1.781);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.980,1.932)--(11.671,1.932);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.980,1.932)--(2.070,1.932);
\draw[gp path] (11.671,1.932)--(11.581,1.932);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.980,2.083)--(11.671,2.083);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.980,2.083)--(2.070,2.083);
\draw[gp path] (11.671,2.083)--(11.581,2.083);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.980,2.235)--(11.671,2.235);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.980,2.235)--(2.160,2.235);
\draw[gp path] (11.671,2.235)--(11.491,2.235);
\node[gp node right] at (1.704,2.235) {$50$};
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.980,2.386)--(11.671,2.386);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.980,2.386)--(2.070,2.386);
\draw[gp path] (11.671,2.386)--(11.581,2.386);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.980,2.537)--(11.671,2.537);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.980,2.537)--(2.070,2.537);
\draw[gp path] (11.671,2.537)--(11.581,2.537);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.980,2.688)--(11.671,2.688);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.980,2.688)--(2.070,2.688);
\draw[gp path] (11.671,2.688)--(11.581,2.688);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.980,2.840)--(11.671,2.840);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.980,2.840)--(2.070,2.840);
\draw[gp path] (11.671,2.840)--(11.581,2.840);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.980,2.991)--(11.671,2.991);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.980,2.991)--(2.160,2.991);
\draw[gp path] (11.671,2.991)--(11.491,2.991);
\node[gp node right] at (1.704,2.991) {$100$};
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.980,3.142)--(11.671,3.142);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.980,3.142)--(2.070,3.142);
\draw[gp path] (11.671,3.142)--(11.581,3.142);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.980,3.294)--(11.671,3.294);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.980,3.294)--(2.070,3.294);
\draw[gp path] (11.671,3.294)--(11.581,3.294);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.980,3.445)--(11.671,3.445);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.980,3.445)--(2.070,3.445);
\draw[gp path] (11.671,3.445)--(11.581,3.445);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.980,3.596)--(11.671,3.596);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.980,3.596)--(2.070,3.596);
\draw[gp path] (11.671,3.596)--(11.581,3.596);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.980,3.748)--(11.671,3.748);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.980,3.748)--(2.160,3.748);
\draw[gp path] (11.671,3.748)--(11.491,3.748);
\node[gp node right] at (1.704,3.748) {$150$};
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.980,3.899)--(11.671,3.899);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.980,3.899)--(2.070,3.899);
\draw[gp path] (11.671,3.899)--(11.581,3.899);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.980,4.050)--(11.671,4.050);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.980,4.050)--(2.070,4.050);
\draw[gp path] (11.671,4.050)--(11.581,4.050);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.980,4.202)--(11.671,4.202);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.980,4.202)--(2.070,4.202);
\draw[gp path] (11.671,4.202)--(11.581,4.202);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.980,4.353)--(11.671,4.353);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.980,4.353)--(2.070,4.353);
\draw[gp path] (11.671,4.353)--(11.581,4.353);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.980,4.504)--(11.671,4.504);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.980,4.504)--(2.160,4.504);
\draw[gp path] (11.671,4.504)--(11.491,4.504);
\node[gp node right] at (1.704,4.504) {$200$};
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.980,4.656)--(11.671,4.656);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.980,4.656)--(2.070,4.656);
\draw[gp path] (11.671,4.656)--(11.581,4.656);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.980,4.807)--(11.671,4.807);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.980,4.807)--(2.070,4.807);
\draw[gp path] (11.671,4.807)--(11.581,4.807);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.980,4.958)--(11.671,4.958);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.980,4.958)--(2.070,4.958);
\draw[gp path] (11.671,4.958)--(11.581,4.958);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.980,5.109)--(11.671,5.109);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.980,5.109)--(2.070,5.109);
\draw[gp path] (11.671,5.109)--(11.581,5.109);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.980,5.261)--(11.671,5.261);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.980,5.261)--(2.160,5.261);
\draw[gp path] (11.671,5.261)--(11.491,5.261);
\node[gp node right] at (1.704,5.261) {$250$};
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.980,5.412)--(11.671,5.412);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.980,5.412)--(2.070,5.412);
\draw[gp path] (11.671,5.412)--(11.581,5.412);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.980,5.563)--(11.671,5.563);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.980,5.563)--(2.070,5.563);
\draw[gp path] (11.671,5.563)--(11.581,5.563);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.980,5.715)--(11.671,5.715);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.980,5.715)--(2.070,5.715);
\draw[gp path] (11.671,5.715)--(11.581,5.715);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.980,5.866)--(11.671,5.866);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.980,5.866)--(2.070,5.866);
\draw[gp path] (11.671,5.866)--(11.581,5.866);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.980,6.017)--(11.671,6.017);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.980,6.017)--(2.160,6.017);
\draw[gp path] (11.671,6.017)--(11.491,6.017);
\node[gp node right] at (1.704,6.017) {$300$};
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.980,6.169)--(2.256,6.169);
\draw[gp path] (5.472,6.169)--(11.671,6.169);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.980,6.169)--(2.070,6.169);
\draw[gp path] (11.671,6.169)--(11.581,6.169);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.980,6.320)--(2.256,6.320);
\draw[gp path] (5.472,6.320)--(11.671,6.320);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.980,6.320)--(2.070,6.320);
\draw[gp path] (11.671,6.320)--(11.581,6.320);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.980,6.471)--(2.256,6.471);
\draw[gp path] (5.472,6.471)--(11.671,6.471);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.980,6.471)--(2.070,6.471);
\draw[gp path] (11.671,6.471)--(11.581,6.471);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.980,6.623)--(2.256,6.623);
\draw[gp path] (5.472,6.623)--(11.671,6.623);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.980,6.623)--(2.070,6.623);
\draw[gp path] (11.671,6.623)--(11.581,6.623);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.980,6.774)--(2.256,6.774);
\draw[gp path] (5.472,6.774)--(11.671,6.774);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.980,6.774)--(2.160,6.774);
\draw[gp path] (11.671,6.774)--(11.491,6.774);
\node[gp node right] at (1.704,6.774) {$350$};
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.980,6.925)--(2.256,6.925);
\draw[gp path] (5.472,6.925)--(11.671,6.925);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.980,6.925)--(2.070,6.925);
\draw[gp path] (11.671,6.925)--(11.581,6.925);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.980,7.077)--(2.256,7.077);
\draw[gp path] (5.472,7.077)--(11.671,7.077);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.980,7.077)--(2.070,7.077);
\draw[gp path] (11.671,7.077)--(11.581,7.077);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.980,7.228)--(2.256,7.228);
\draw[gp path] (5.472,7.228)--(11.671,7.228);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.980,7.228)--(2.070,7.228);
\draw[gp path] (11.671,7.228)--(11.581,7.228);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.980,7.379)--(2.256,7.379);
\draw[gp path] (5.472,7.379)--(11.671,7.379);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.980,7.379)--(2.070,7.379);
\draw[gp path] (11.671,7.379)--(11.581,7.379);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.980,7.530)--(2.256,7.530);
\draw[gp path] (5.472,7.530)--(11.671,7.530);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.980,7.530)--(2.160,7.530);
\draw[gp path] (11.671,7.530)--(11.491,7.530);
\node[gp node right] at (1.704,7.530) {$400$};
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.980,7.682)--(2.256,7.682);
\draw[gp path] (5.472,7.682)--(11.671,7.682);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.980,7.682)--(2.070,7.682);
\draw[gp path] (11.671,7.682)--(11.581,7.682);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.980,7.833)--(2.256,7.833);
\draw[gp path] (5.472,7.833)--(11.671,7.833);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.980,7.833)--(2.070,7.833);
\draw[gp path] (11.671,7.833)--(11.581,7.833);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.980,7.984)--(2.256,7.984);
\draw[gp path] (5.472,7.984)--(11.671,7.984);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.980,7.984)--(2.070,7.984);
\draw[gp path] (11.671,7.984)--(11.581,7.984);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.980,8.136)--(11.671,8.136);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.980,8.136)--(2.070,8.136);
\draw[gp path] (11.671,8.136)--(11.581,8.136);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.980,8.287)--(11.671,8.287);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.980,8.287)--(2.160,8.287);
\draw[gp path] (11.671,8.287)--(11.491,8.287);
\node[gp node right] at (1.704,8.287) {$450$};
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.980,1.478)--(1.980,8.287);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.980,1.478)--(1.980,1.658);
\draw[gp path] (1.980,8.287)--(1.980,8.107);
\node[gp node center] at (1.980,1.016) {$0$};
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (3.191,1.478)--(3.191,6.028);
\draw[gp path] (3.191,8.107)--(3.191,8.287);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (3.191,1.478)--(3.191,1.658);
\draw[gp path] (3.191,8.287)--(3.191,8.107);
\node[gp node center] at (3.191,1.016) {$20$};
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (4.403,1.478)--(4.403,6.028);
\draw[gp path] (4.403,8.107)--(4.403,8.287);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (4.403,1.478)--(4.403,1.658);
\draw[gp path] (4.403,8.287)--(4.403,8.107);
\node[gp node center] at (4.403,1.016) {$40$};
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (5.614,1.478)--(5.614,8.287);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.614,1.478)--(5.614,1.658);
\draw[gp path] (5.614,8.287)--(5.614,8.107);
\node[gp node center] at (5.614,1.016) {$60$};
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (6.826,1.478)--(6.826,8.287);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (6.826,1.478)--(6.826,1.658);
\draw[gp path] (6.826,8.287)--(6.826,8.107);
\node[gp node center] at (6.826,1.016) {$80$};
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (8.037,1.478)--(8.037,8.287);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (8.037,1.478)--(8.037,1.658);
\draw[gp path] (8.037,8.287)--(8.037,8.107);
\node[gp node center] at (8.037,1.016) {$100$};
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (9.248,1.478)--(9.248,8.287);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (9.248,1.478)--(9.248,1.658);
\draw[gp path] (9.248,8.287)--(9.248,8.107);
\node[gp node center] at (9.248,1.016) {$120$};
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (10.460,1.478)--(10.460,8.287);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (10.460,1.478)--(10.460,1.658);
\draw[gp path] (10.460,8.287)--(10.460,8.107);
\node[gp node center] at (10.460,1.016) {$140$};
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (11.671,1.478)--(11.671,8.287);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (11.671,1.478)--(11.671,1.658);
\draw[gp path] (11.671,8.287)--(11.671,8.107);
\node[gp node center] at (11.671,1.016) {$160$};
\draw[gp path] (1.980,8.287)--(1.980,1.478)--(11.671,1.478)--(11.671,8.287)--cycle;
\gpcolor{color=gp lt color border}
\node[gp node center,rotate=-270] at (0.414,4.882) {{Iteration count linear solver (avg)}};
\node[gp node center] at (6.825,0.323) {Optimization step};
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinewidth{1.00}
\draw[gp path] (2.256,6.028)--(2.256,8.107)--(5.472,8.107)--(5.472,6.028)--cycle;
\gpcolor{color=gp lt color border}
\node[gp node left] at (3.264,7.760) {$b = 0.001$};
\gpcolor{rgb color={0.800,0.000,0.063}}
\gpsetdashtype{gp dt 1}
\gpsetlinewidth{3.00}
\draw[gp path] (2.532,7.760)--(2.988,7.760);
\draw[gp path] (1.980,1.526)--(2.041,1.526)--(2.101,1.526)--(2.162,1.526)--(2.222,1.526)%
  --(2.283,1.526)--(2.343,1.526)--(2.404,1.526)--(2.465,1.527)--(2.525,1.528)--(2.586,1.529)%
  --(2.646,1.529)--(2.707,1.529)--(2.767,1.530)--(2.828,1.537)--(2.889,1.539)--(2.949,1.540)%
  --(3.010,1.540)--(3.070,1.540)--(3.131,1.541)--(3.191,1.541)--(3.252,1.541)--(3.313,1.541)%
  --(3.373,1.542)--(3.434,1.542)--(3.494,1.544)--(3.555,1.544)--(3.615,1.547)--(3.676,1.554)%
  --(3.736,1.555)--(3.797,1.558)--(3.858,1.559)--(3.918,1.561)--(3.979,1.562)--(4.039,1.563)%
  --(4.100,1.569)--(4.160,1.571)--(4.221,1.573)--(4.282,1.571)--(4.342,1.572)--(4.403,1.577)%
  --(4.463,1.581)--(4.524,1.584)--(4.584,1.586)--(4.645,1.588)--(4.706,1.590)--(4.766,1.597)%
  --(4.827,1.597)--(4.887,1.601)--(4.948,1.604)--(5.008,1.614)--(5.069,1.617)--(5.130,1.620)%
  --(5.190,1.620)--(5.251,1.625)--(5.311,1.626)--(5.372,1.629)--(5.432,1.637)--(5.493,1.635)%
  --(5.554,1.640)--(5.614,1.643)--(5.675,1.643)--(5.735,1.658)--(5.796,1.654)--(5.856,1.657)%
  --(5.917,1.663)--(5.978,1.673)--(6.038,1.671)--(6.099,1.678)--(6.159,1.689)--(6.220,1.742)%
  --(6.280,1.696)--(6.341,1.703)--(6.402,1.709)--(6.462,1.713)--(6.523,1.713)--(6.583,1.737)%
  --(6.644,1.737)--(6.704,1.762)--(6.765,1.739)--(6.826,1.735)--(6.886,1.742)--(6.947,1.753)%
  --(7.007,1.769)--(7.068,1.956)--(7.128,1.788)--(7.189,1.794)--(7.249,1.799)--(7.310,1.831)%
  --(7.371,1.844)--(7.431,1.866)--(7.492,1.895)--(7.552,1.894)--(7.613,1.898)--(7.673,1.909)%
  --(7.734,1.924)--(7.795,1.965)--(7.855,2.003)--(7.916,2.060)--(7.976,2.086)--(8.037,2.116)%
  --(8.097,2.165)--(8.158,2.133)--(8.219,2.132)--(8.279,2.111)--(8.340,2.083)--(8.400,2.064)%
  --(8.461,2.097)--(8.521,2.108)--(8.582,2.129)--(8.643,2.154)--(8.703,2.168)--(8.764,2.146)%
  --(8.824,2.212)--(8.885,2.236)--(8.945,2.212)--(9.006,2.273)--(9.067,2.386)--(9.127,2.403)%
  --(9.188,2.441)--(9.248,2.533)--(9.309,2.665)--(9.369,2.799)--(9.430,2.967)--(9.491,2.811)%
  --(9.551,2.862)--(9.612,3.046)--(9.672,3.108)--(9.733,3.068)--(9.793,3.305)--(9.854,3.435)%
  --(9.915,3.412)--(9.975,3.483)--(10.036,3.609)--(10.096,3.512)--(10.157,3.562)--(10.217,3.568)%
  --(10.278,3.838)--(10.338,3.710)--(10.399,4.512)--(10.460,4.569)--(10.520,4.720)--(10.581,4.760)%
  --(10.641,5.548)--(10.702,5.651)--(10.762,6.776)--(10.823,7.136)--(10.884,6.372)--(10.944,7.730)%
  --(11.005,8.284)--(11.065,7.696);
\gpsetpointsize{5.20}
\gppoint{gp mark 1}{(1.980,1.526)}
\gppoint{gp mark 1}{(2.041,1.526)}
\gppoint{gp mark 1}{(2.101,1.526)}
\gppoint{gp mark 1}{(2.162,1.526)}
\gppoint{gp mark 1}{(2.222,1.526)}
\gppoint{gp mark 1}{(2.283,1.526)}
\gppoint{gp mark 1}{(2.343,1.526)}
\gppoint{gp mark 1}{(2.404,1.526)}
\gppoint{gp mark 1}{(2.465,1.527)}
\gppoint{gp mark 1}{(2.525,1.528)}
\gppoint{gp mark 1}{(2.586,1.529)}
\gppoint{gp mark 1}{(2.646,1.529)}
\gppoint{gp mark 1}{(2.707,1.529)}
\gppoint{gp mark 1}{(2.767,1.530)}
\gppoint{gp mark 1}{(2.828,1.537)}
\gppoint{gp mark 1}{(2.889,1.539)}
\gppoint{gp mark 1}{(2.949,1.540)}
\gppoint{gp mark 1}{(3.010,1.540)}
\gppoint{gp mark 1}{(3.070,1.540)}
\gppoint{gp mark 1}{(3.131,1.541)}
\gppoint{gp mark 1}{(3.191,1.541)}
\gppoint{gp mark 1}{(3.252,1.541)}
\gppoint{gp mark 1}{(3.313,1.541)}
\gppoint{gp mark 1}{(3.373,1.542)}
\gppoint{gp mark 1}{(3.434,1.542)}
\gppoint{gp mark 1}{(3.494,1.544)}
\gppoint{gp mark 1}{(3.555,1.544)}
\gppoint{gp mark 1}{(3.615,1.547)}
\gppoint{gp mark 1}{(3.676,1.554)}
\gppoint{gp mark 1}{(3.736,1.555)}
\gppoint{gp mark 1}{(3.797,1.558)}
\gppoint{gp mark 1}{(3.858,1.559)}
\gppoint{gp mark 1}{(3.918,1.561)}
\gppoint{gp mark 1}{(3.979,1.562)}
\gppoint{gp mark 1}{(4.039,1.563)}
\gppoint{gp mark 1}{(4.100,1.569)}
\gppoint{gp mark 1}{(4.160,1.571)}
\gppoint{gp mark 1}{(4.221,1.573)}
\gppoint{gp mark 1}{(4.282,1.571)}
\gppoint{gp mark 1}{(4.342,1.572)}
\gppoint{gp mark 1}{(4.403,1.577)}
\gppoint{gp mark 1}{(4.463,1.581)}
\gppoint{gp mark 1}{(4.524,1.584)}
\gppoint{gp mark 1}{(4.584,1.586)}
\gppoint{gp mark 1}{(4.645,1.588)}
\gppoint{gp mark 1}{(4.706,1.590)}
\gppoint{gp mark 1}{(4.766,1.597)}
\gppoint{gp mark 1}{(4.827,1.597)}
\gppoint{gp mark 1}{(4.887,1.601)}
\gppoint{gp mark 1}{(4.948,1.604)}
\gppoint{gp mark 1}{(5.008,1.614)}
\gppoint{gp mark 1}{(5.069,1.617)}
\gppoint{gp mark 1}{(5.130,1.620)}
\gppoint{gp mark 1}{(5.190,1.620)}
\gppoint{gp mark 1}{(5.251,1.625)}
\gppoint{gp mark 1}{(5.311,1.626)}
\gppoint{gp mark 1}{(5.372,1.629)}
\gppoint{gp mark 1}{(5.432,1.637)}
\gppoint{gp mark 1}{(5.493,1.635)}
\gppoint{gp mark 1}{(5.554,1.640)}
\gppoint{gp mark 1}{(5.614,1.643)}
\gppoint{gp mark 1}{(5.675,1.643)}
\gppoint{gp mark 1}{(5.735,1.658)}
\gppoint{gp mark 1}{(5.796,1.654)}
\gppoint{gp mark 1}{(5.856,1.657)}
\gppoint{gp mark 1}{(5.917,1.663)}
\gppoint{gp mark 1}{(5.978,1.673)}
\gppoint{gp mark 1}{(6.038,1.671)}
\gppoint{gp mark 1}{(6.099,1.678)}
\gppoint{gp mark 1}{(6.159,1.689)}
\gppoint{gp mark 1}{(6.220,1.742)}
\gppoint{gp mark 1}{(6.280,1.696)}
\gppoint{gp mark 1}{(6.341,1.703)}
\gppoint{gp mark 1}{(6.402,1.709)}
\gppoint{gp mark 1}{(6.462,1.713)}
\gppoint{gp mark 1}{(6.523,1.713)}
\gppoint{gp mark 1}{(6.583,1.737)}
\gppoint{gp mark 1}{(6.644,1.737)}
\gppoint{gp mark 1}{(6.704,1.762)}
\gppoint{gp mark 1}{(6.765,1.739)}
\gppoint{gp mark 1}{(6.826,1.735)}
\gppoint{gp mark 1}{(6.886,1.742)}
\gppoint{gp mark 1}{(6.947,1.753)}
\gppoint{gp mark 1}{(7.007,1.769)}
\gppoint{gp mark 1}{(7.068,1.956)}
\gppoint{gp mark 1}{(7.128,1.788)}
\gppoint{gp mark 1}{(7.189,1.794)}
\gppoint{gp mark 1}{(7.249,1.799)}
\gppoint{gp mark 1}{(7.310,1.831)}
\gppoint{gp mark 1}{(7.371,1.844)}
\gppoint{gp mark 1}{(7.431,1.866)}
\gppoint{gp mark 1}{(7.492,1.895)}
\gppoint{gp mark 1}{(7.552,1.894)}
\gppoint{gp mark 1}{(7.613,1.898)}
\gppoint{gp mark 1}{(7.673,1.909)}
\gppoint{gp mark 1}{(7.734,1.924)}
\gppoint{gp mark 1}{(7.795,1.965)}
\gppoint{gp mark 1}{(7.855,2.003)}
\gppoint{gp mark 1}{(7.916,2.060)}
\gppoint{gp mark 1}{(7.976,2.086)}
\gppoint{gp mark 1}{(8.037,2.116)}
\gppoint{gp mark 1}{(8.097,2.165)}
\gppoint{gp mark 1}{(8.158,2.133)}
\gppoint{gp mark 1}{(8.219,2.132)}
\gppoint{gp mark 1}{(8.279,2.111)}
\gppoint{gp mark 1}{(8.340,2.083)}
\gppoint{gp mark 1}{(8.400,2.064)}
\gppoint{gp mark 1}{(8.461,2.097)}
\gppoint{gp mark 1}{(8.521,2.108)}
\gppoint{gp mark 1}{(8.582,2.129)}
\gppoint{gp mark 1}{(8.643,2.154)}
\gppoint{gp mark 1}{(8.703,2.168)}
\gppoint{gp mark 1}{(8.764,2.146)}
\gppoint{gp mark 1}{(8.824,2.212)}
\gppoint{gp mark 1}{(8.885,2.236)}
\gppoint{gp mark 1}{(8.945,2.212)}
\gppoint{gp mark 1}{(9.006,2.273)}
\gppoint{gp mark 1}{(9.067,2.386)}
\gppoint{gp mark 1}{(9.127,2.403)}
\gppoint{gp mark 1}{(9.188,2.441)}
\gppoint{gp mark 1}{(9.248,2.533)}
\gppoint{gp mark 1}{(9.309,2.665)}
\gppoint{gp mark 1}{(9.369,2.799)}
\gppoint{gp mark 1}{(9.430,2.967)}
\gppoint{gp mark 1}{(9.491,2.811)}
\gppoint{gp mark 1}{(9.551,2.862)}
\gppoint{gp mark 1}{(9.612,3.046)}
\gppoint{gp mark 1}{(9.672,3.108)}
\gppoint{gp mark 1}{(9.733,3.068)}
\gppoint{gp mark 1}{(9.793,3.305)}
\gppoint{gp mark 1}{(9.854,3.435)}
\gppoint{gp mark 1}{(9.915,3.412)}
\gppoint{gp mark 1}{(9.975,3.483)}
\gppoint{gp mark 1}{(10.036,3.609)}
\gppoint{gp mark 1}{(10.096,3.512)}
\gppoint{gp mark 1}{(10.157,3.562)}
\gppoint{gp mark 1}{(10.217,3.568)}
\gppoint{gp mark 1}{(10.278,3.838)}
\gppoint{gp mark 1}{(10.338,3.710)}
\gppoint{gp mark 1}{(10.399,4.512)}
\gppoint{gp mark 1}{(10.460,4.569)}
\gppoint{gp mark 1}{(10.520,4.720)}
\gppoint{gp mark 1}{(10.581,4.760)}
\gppoint{gp mark 1}{(10.641,5.548)}
\gppoint{gp mark 1}{(10.702,5.651)}
\gppoint{gp mark 1}{(10.762,6.776)}
\gppoint{gp mark 1}{(10.823,7.136)}
\gppoint{gp mark 1}{(10.884,6.372)}
\gppoint{gp mark 1}{(10.944,7.730)}
\gppoint{gp mark 1}{(11.005,8.284)}
\gppoint{gp mark 1}{(11.065,7.696)}
\gppoint{gp mark 1}{(2.760,7.760)}
\gpcolor{color=gp lt color border}
\node[gp node left] at (3.264,7.298) {$b = 0.01$};
\gpcolor{rgb color={0.800,0.000,0.663}}
\draw[gp path] (2.532,7.298)--(2.988,7.298);
\draw[gp path] (1.980,1.527)--(2.041,1.527)--(2.101,1.526)--(2.162,1.526)--(2.222,1.526)%
  --(2.283,1.526)--(2.343,1.526)--(2.404,1.528)--(2.465,1.529)--(2.525,1.529)--(2.586,1.530)%
  --(2.646,1.532)--(2.707,1.532)--(2.767,1.535)--(2.828,1.540)--(2.889,1.541)--(2.949,1.541)%
  --(3.010,1.541)--(3.070,1.542)--(3.131,1.542)--(3.191,1.543)--(3.252,1.546)--(3.313,1.546)%
  --(3.373,1.545)--(3.434,1.546)--(3.494,1.547)--(3.555,1.553)--(3.615,1.559)--(3.676,1.559)%
  --(3.736,1.560)--(3.797,1.561)--(3.858,1.562)--(3.918,1.563)--(3.979,1.569)--(4.039,1.572)%
  --(4.100,1.575)--(4.160,1.581)--(4.221,1.583)--(4.282,1.587)--(4.342,1.593)--(4.403,1.594)%
  --(4.463,1.598)--(4.524,1.597)--(4.584,1.606)--(4.645,1.606)--(4.706,1.604)--(4.766,1.613)%
  --(4.827,1.614)--(4.887,1.619)--(4.948,1.621)--(5.008,1.625)--(5.069,1.626)--(5.130,1.628)%
  --(5.190,1.636)--(5.251,1.642)--(5.311,1.642)--(5.372,1.649)--(5.432,1.650)--(5.493,1.652)%
  --(5.554,1.681)--(5.614,1.669)--(5.675,1.671)--(5.735,1.668)--(5.796,1.686)--(5.856,1.684)%
  --(5.917,1.683)--(5.978,1.690);
\gppoint{gp mark 1}{(1.980,1.527)}
\gppoint{gp mark 1}{(2.041,1.527)}
\gppoint{gp mark 1}{(2.101,1.526)}
\gppoint{gp mark 1}{(2.162,1.526)}
\gppoint{gp mark 1}{(2.222,1.526)}
\gppoint{gp mark 1}{(2.283,1.526)}
\gppoint{gp mark 1}{(2.343,1.526)}
\gppoint{gp mark 1}{(2.404,1.528)}
\gppoint{gp mark 1}{(2.465,1.529)}
\gppoint{gp mark 1}{(2.525,1.529)}
\gppoint{gp mark 1}{(2.586,1.530)}
\gppoint{gp mark 1}{(2.646,1.532)}
\gppoint{gp mark 1}{(2.707,1.532)}
\gppoint{gp mark 1}{(2.767,1.535)}
\gppoint{gp mark 1}{(2.828,1.540)}
\gppoint{gp mark 1}{(2.889,1.541)}
\gppoint{gp mark 1}{(2.949,1.541)}
\gppoint{gp mark 1}{(3.010,1.541)}
\gppoint{gp mark 1}{(3.070,1.542)}
\gppoint{gp mark 1}{(3.131,1.542)}
\gppoint{gp mark 1}{(3.191,1.543)}
\gppoint{gp mark 1}{(3.252,1.546)}
\gppoint{gp mark 1}{(3.313,1.546)}
\gppoint{gp mark 1}{(3.373,1.545)}
\gppoint{gp mark 1}{(3.434,1.546)}
\gppoint{gp mark 1}{(3.494,1.547)}
\gppoint{gp mark 1}{(3.555,1.553)}
\gppoint{gp mark 1}{(3.615,1.559)}
\gppoint{gp mark 1}{(3.676,1.559)}
\gppoint{gp mark 1}{(3.736,1.560)}
\gppoint{gp mark 1}{(3.797,1.561)}
\gppoint{gp mark 1}{(3.858,1.562)}
\gppoint{gp mark 1}{(3.918,1.563)}
\gppoint{gp mark 1}{(3.979,1.569)}
\gppoint{gp mark 1}{(4.039,1.572)}
\gppoint{gp mark 1}{(4.100,1.575)}
\gppoint{gp mark 1}{(4.160,1.581)}
\gppoint{gp mark 1}{(4.221,1.583)}
\gppoint{gp mark 1}{(4.282,1.587)}
\gppoint{gp mark 1}{(4.342,1.593)}
\gppoint{gp mark 1}{(4.403,1.594)}
\gppoint{gp mark 1}{(4.463,1.598)}
\gppoint{gp mark 1}{(4.524,1.597)}
\gppoint{gp mark 1}{(4.584,1.606)}
\gppoint{gp mark 1}{(4.645,1.606)}
\gppoint{gp mark 1}{(4.706,1.604)}
\gppoint{gp mark 1}{(4.766,1.613)}
\gppoint{gp mark 1}{(4.827,1.614)}
\gppoint{gp mark 1}{(4.887,1.619)}
\gppoint{gp mark 1}{(4.948,1.621)}
\gppoint{gp mark 1}{(5.008,1.625)}
\gppoint{gp mark 1}{(5.069,1.626)}
\gppoint{gp mark 1}{(5.130,1.628)}
\gppoint{gp mark 1}{(5.190,1.636)}
\gppoint{gp mark 1}{(5.251,1.642)}
\gppoint{gp mark 1}{(5.311,1.642)}
\gppoint{gp mark 1}{(5.372,1.649)}
\gppoint{gp mark 1}{(5.432,1.650)}
\gppoint{gp mark 1}{(5.493,1.652)}
\gppoint{gp mark 1}{(5.554,1.681)}
\gppoint{gp mark 1}{(5.614,1.669)}
\gppoint{gp mark 1}{(5.675,1.671)}
\gppoint{gp mark 1}{(5.735,1.668)}
\gppoint{gp mark 1}{(5.796,1.686)}
\gppoint{gp mark 1}{(5.856,1.684)}
\gppoint{gp mark 1}{(5.917,1.683)}
\gppoint{gp mark 1}{(5.978,1.690)}
\gppoint{gp mark 1}{(2.760,7.298)}
\gpcolor{color=gp lt color border}
\node[gp node left] at (3.264,6.836) {$b = 0.1$};
\gpcolor{rgb color={0.329,0.000,0.800}}
\draw[gp path] (2.532,6.836)--(2.988,6.836);
\draw[gp path] (1.980,2.984)--(2.041,2.790)--(2.101,2.503)--(2.162,2.796)--(2.222,2.804)%
  --(2.283,2.883)--(2.343,2.648)--(2.404,2.915)--(2.465,2.856)--(2.525,3.213)--(2.586,3.166)%
  --(2.646,3.070)--(2.707,3.442)--(2.767,2.886)--(2.828,3.246)--(2.889,3.548)--(2.949,3.488)%
  --(3.010,3.547)--(3.070,3.614)--(3.131,4.339)--(3.191,3.269)--(3.252,3.772)--(3.313,3.423)%
  --(3.373,4.761)--(3.434,3.858);
\gppoint{gp mark 1}{(1.980,2.984)}
\gppoint{gp mark 1}{(2.041,2.790)}
\gppoint{gp mark 1}{(2.101,2.503)}
\gppoint{gp mark 1}{(2.162,2.796)}
\gppoint{gp mark 1}{(2.222,2.804)}
\gppoint{gp mark 1}{(2.283,2.883)}
\gppoint{gp mark 1}{(2.343,2.648)}
\gppoint{gp mark 1}{(2.404,2.915)}
\gppoint{gp mark 1}{(2.465,2.856)}
\gppoint{gp mark 1}{(2.525,3.213)}
\gppoint{gp mark 1}{(2.586,3.166)}
\gppoint{gp mark 1}{(2.646,3.070)}
\gppoint{gp mark 1}{(2.707,3.442)}
\gppoint{gp mark 1}{(2.767,2.886)}
\gppoint{gp mark 1}{(2.828,3.246)}
\gppoint{gp mark 1}{(2.889,3.548)}
\gppoint{gp mark 1}{(2.949,3.488)}
\gppoint{gp mark 1}{(3.010,3.547)}
\gppoint{gp mark 1}{(3.070,3.614)}
\gppoint{gp mark 1}{(3.131,4.339)}
\gppoint{gp mark 1}{(3.191,3.269)}
\gppoint{gp mark 1}{(3.252,3.772)}
\gppoint{gp mark 1}{(3.313,3.423)}
\gppoint{gp mark 1}{(3.373,4.761)}
\gppoint{gp mark 1}{(3.434,3.858)}
\gppoint{gp mark 1}{(2.760,6.836)}
\gpcolor{color=gp lt color border}
\node[gp node left] at (3.264,6.374) {$b = 1.0$};
\gpcolor{rgb color={0.000,0.263,0.800}}
\draw[gp path] (2.532,6.374)--(2.988,6.374);
\draw[gp path] (1.980,1.539)--(2.041,1.917);
\gppoint{gp mark 1}{(1.980,1.539)}
\gppoint{gp mark 1}{(2.041,1.917)}
\gppoint{gp mark 1}{(2.760,6.374)}
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.980cm}{1.478cm}}{\pgfpoint{11.671cm}{8.287cm}}
\gpfill{gpbgfillcolor} (5.000,3.500)--(8.125,3.500)--(8.125,5.250)--(5.000,5.250)--cycle;
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.000,3.500)--(4.865,3.500);
\node[gp node right,font={\fontsize{8.0pt}{9.6pt}\selectfont}] at (4.865,3.500) {0};
\draw[gp path] (5.000,4.083)--(4.865,4.083);
\node[gp node right,font={\fontsize{8.0pt}{9.6pt}\selectfont}] at (4.773,4.083) {5};
\draw[gp path] (5.000,4.666)--(4.865,4.666);
\node[gp node right,font={\fontsize{8.0pt}{9.6pt}\selectfont}] at (4.773,4.666) {10};
\draw[gp path] (5.000,5.249)--(4.865,5.249);
\node[gp node right,font={\fontsize{8.0pt}{9.6pt}\selectfont}] at (4.773,5.249) {15};
\draw[gp path] (5.000,3.500)--(5.000,3.365);
\node[gp node center,font={\fontsize{8.0pt}{9.6pt}\selectfont}] at (5.000,3.057) {0};
\draw[gp path] (5.781,3.500)--(5.781,3.365);
\node[gp node center,font={\fontsize{8.0pt}{9.6pt}\selectfont}] at (5.781,3.057) {10};
\draw[gp path] (6.562,3.500)--(6.562,3.365);
\node[gp node center,font={\fontsize{8.0pt}{9.6pt}\selectfont}] at (6.562,3.057) {20};
\draw[gp path] (7.343,3.500)--(7.343,3.365);
\node[gp node center,font={\fontsize{8.0pt}{9.6pt}\selectfont}] at (7.343,3.057) {30};
\draw[gp path] (8.124,3.500)--(8.124,3.365);
\node[gp node center,font={\fontsize{8.0pt}{9.6pt}\selectfont}] at (8.124,3.057) {40};
\draw[gp path] (5.000,5.249)--(5.000,3.500)--(8.124,3.500)--(8.124,5.249)--cycle;
\gpcolor{rgb color={0.800,0.000,0.063}}
\gpsetdashtype{gp dt 1}
\gpsetlinewidth{3.00}
\draw[gp path] (5.000,3.868)--(5.078,3.868)--(5.156,3.868)--(5.234,3.868)--(5.312,3.868)%
  --(5.391,3.868)--(5.469,3.868)--(5.547,3.868)--(5.625,3.877)--(5.703,3.886)--(5.781,3.895)%
  --(5.859,3.895)--(5.937,3.895)--(6.015,3.904)--(6.093,3.957)--(6.172,3.966)--(6.250,3.975)%
  --(6.328,3.975)--(6.406,3.975)--(6.484,3.984)--(6.562,3.984)--(6.640,3.984)--(6.718,3.984)%
  --(6.796,3.993)--(6.874,3.993)--(6.953,4.011)--(7.031,4.011)--(7.109,4.029)--(7.187,4.083)%
  --(7.265,4.092)--(7.343,4.119)--(7.421,4.128)--(7.499,4.137)--(7.577,4.146)--(7.655,4.155)%
  --(7.734,4.200)--(7.812,4.218)--(7.890,4.235)--(7.968,4.216)--(8.046,4.225)--(8.124,4.266);
\gppoint{gp mark 1}{(5.000,3.868)}
\gppoint{gp mark 1}{(5.078,3.868)}
\gppoint{gp mark 1}{(5.156,3.868)}
\gppoint{gp mark 1}{(5.234,3.868)}
\gppoint{gp mark 1}{(5.312,3.868)}
\gppoint{gp mark 1}{(5.391,3.868)}
\gppoint{gp mark 1}{(5.469,3.868)}
\gppoint{gp mark 1}{(5.547,3.868)}
\gppoint{gp mark 1}{(5.625,3.877)}
\gppoint{gp mark 1}{(5.703,3.886)}
\gppoint{gp mark 1}{(5.781,3.895)}
\gppoint{gp mark 1}{(5.859,3.895)}
\gppoint{gp mark 1}{(5.937,3.895)}
\gppoint{gp mark 1}{(6.015,3.904)}
\gppoint{gp mark 1}{(6.093,3.957)}
\gppoint{gp mark 1}{(6.172,3.966)}
\gppoint{gp mark 1}{(6.250,3.975)}
\gppoint{gp mark 1}{(6.328,3.975)}
\gppoint{gp mark 1}{(6.406,3.975)}
\gppoint{gp mark 1}{(6.484,3.984)}
\gppoint{gp mark 1}{(6.562,3.984)}
\gppoint{gp mark 1}{(6.640,3.984)}
\gppoint{gp mark 1}{(6.718,3.984)}
\gppoint{gp mark 1}{(6.796,3.993)}
\gppoint{gp mark 1}{(6.874,3.993)}
\gppoint{gp mark 1}{(6.953,4.011)}
\gppoint{gp mark 1}{(7.031,4.011)}
\gppoint{gp mark 1}{(7.109,4.029)}
\gppoint{gp mark 1}{(7.187,4.083)}
\gppoint{gp mark 1}{(7.265,4.092)}
\gppoint{gp mark 1}{(7.343,4.119)}
\gppoint{gp mark 1}{(7.421,4.128)}
\gppoint{gp mark 1}{(7.499,4.137)}
\gppoint{gp mark 1}{(7.577,4.146)}
\gppoint{gp mark 1}{(7.655,4.155)}
\gppoint{gp mark 1}{(7.734,4.200)}
\gppoint{gp mark 1}{(7.812,4.218)}
\gppoint{gp mark 1}{(7.890,4.235)}
\gppoint{gp mark 1}{(7.968,4.216)}
\gppoint{gp mark 1}{(8.046,4.225)}
\gppoint{gp mark 1}{(8.124,4.266)}
\gpcolor{rgb color={0.800,0.000,0.663}}
\draw[gp path] (5.000,3.877)--(5.078,3.877)--(5.156,3.868)--(5.234,3.868)--(5.312,3.868)%
  --(5.391,3.868)--(5.469,3.868)--(5.547,3.886)--(5.625,3.895)--(5.703,3.895)--(5.781,3.904)%
  --(5.859,3.913)--(5.937,3.913)--(6.015,3.939)--(6.093,3.975)--(6.172,3.984)--(6.250,3.984)%
  --(6.328,3.984)--(6.406,3.993)--(6.484,3.993)--(6.562,4.002)--(6.640,4.020)--(6.718,4.020)%
  --(6.796,4.016)--(6.874,4.025)--(6.953,4.033)--(7.031,4.075)--(7.109,4.125)--(7.187,4.125)%
  --(7.265,4.133)--(7.343,4.141)--(7.421,4.150)--(7.499,4.158)--(7.577,4.200)--(7.655,4.225)%
  --(7.734,4.250)--(7.812,4.291)--(7.890,4.308)--(7.968,4.341)--(8.046,4.383)--(8.124,4.391);
\gppoint{gp mark 1}{(5.000,3.877)}
\gppoint{gp mark 1}{(5.078,3.877)}
\gppoint{gp mark 1}{(5.156,3.868)}
\gppoint{gp mark 1}{(5.234,3.868)}
\gppoint{gp mark 1}{(5.312,3.868)}
\gppoint{gp mark 1}{(5.391,3.868)}
\gppoint{gp mark 1}{(5.469,3.868)}
\gppoint{gp mark 1}{(5.547,3.886)}
\gppoint{gp mark 1}{(5.625,3.895)}
\gppoint{gp mark 1}{(5.703,3.895)}
\gppoint{gp mark 1}{(5.781,3.904)}
\gppoint{gp mark 1}{(5.859,3.913)}
\gppoint{gp mark 1}{(5.937,3.913)}
\gppoint{gp mark 1}{(6.015,3.939)}
\gppoint{gp mark 1}{(6.093,3.975)}
\gppoint{gp mark 1}{(6.172,3.984)}
\gppoint{gp mark 1}{(6.250,3.984)}
\gppoint{gp mark 1}{(6.328,3.984)}
\gppoint{gp mark 1}{(6.406,3.993)}
\gppoint{gp mark 1}{(6.484,3.993)}
\gppoint{gp mark 1}{(6.562,4.002)}
\gppoint{gp mark 1}{(6.640,4.020)}
\gppoint{gp mark 1}{(6.718,4.020)}
\gppoint{gp mark 1}{(6.796,4.016)}
\gppoint{gp mark 1}{(6.874,4.025)}
\gppoint{gp mark 1}{(6.953,4.033)}
\gppoint{gp mark 1}{(7.031,4.075)}
\gppoint{gp mark 1}{(7.109,4.125)}
\gppoint{gp mark 1}{(7.187,4.125)}
\gppoint{gp mark 1}{(7.265,4.133)}
\gppoint{gp mark 1}{(7.343,4.141)}
\gppoint{gp mark 1}{(7.421,4.150)}
\gppoint{gp mark 1}{(7.499,4.158)}
\gppoint{gp mark 1}{(7.577,4.200)}
\gppoint{gp mark 1}{(7.655,4.225)}
\gppoint{gp mark 1}{(7.734,4.250)}
\gppoint{gp mark 1}{(7.812,4.291)}
\gppoint{gp mark 1}{(7.890,4.308)}
\gppoint{gp mark 1}{(7.968,4.341)}
\gppoint{gp mark 1}{(8.046,4.383)}
\gppoint{gp mark 1}{(8.124,4.391)}
\gpcolor{rgb color={0.000,0.263,0.800}}
\draw[gp path] (5.000,3.966)--(5.034,5.249);
\gppoint{gp mark 1}{(5.000,3.966)}
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 2}{\pgfpoint{5.000cm}{3.500cm}}{\pgfpoint{8.124cm}{5.249cm}}
\end{tikzpicture}
%% gnuplot variables


==> _GradDescent_NonLinSteps.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.2p6 (Lua 5.3; terminal rev. Nov 2018, script rev. 107)
%% Mi  6 Mär 14:45:02 2019
\tikzset{every node/.append style={scale=1.50}}
\path (0.000,0.000) rectangle (12.500,8.750);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.704,1.478)--(11.671,1.478);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.704,1.478)--(1.884,1.478);
\draw[gp path] (11.671,1.478)--(11.491,1.478);
\node[gp node right] at (1.428,1.478) {$0$};
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.704,1.673)--(11.671,1.673);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.704,1.673)--(1.794,1.673);
\draw[gp path] (11.671,1.673)--(11.581,1.673);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.704,1.867)--(11.671,1.867);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.704,1.867)--(1.794,1.867);
\draw[gp path] (11.671,1.867)--(11.581,1.867);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.704,2.062)--(11.671,2.062);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.704,2.062)--(1.794,2.062);
\draw[gp path] (11.671,2.062)--(11.581,2.062);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.704,2.256)--(11.671,2.256);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.704,2.256)--(1.794,2.256);
\draw[gp path] (11.671,2.256)--(11.581,2.256);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.704,2.451)--(11.671,2.451);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.704,2.451)--(1.884,2.451);
\draw[gp path] (11.671,2.451)--(11.491,2.451);
\node[gp node right] at (1.428,2.451) {$10$};
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.704,2.645)--(11.671,2.645);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.704,2.645)--(1.794,2.645);
\draw[gp path] (11.671,2.645)--(11.581,2.645);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.704,2.840)--(11.671,2.840);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.704,2.840)--(1.794,2.840);
\draw[gp path] (11.671,2.840)--(11.581,2.840);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.704,3.034)--(11.671,3.034);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.704,3.034)--(1.794,3.034);
\draw[gp path] (11.671,3.034)--(11.581,3.034);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.704,3.229)--(11.671,3.229);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.704,3.229)--(1.794,3.229);
\draw[gp path] (11.671,3.229)--(11.581,3.229);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.704,3.423)--(11.671,3.423);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.704,3.423)--(1.884,3.423);
\draw[gp path] (11.671,3.423)--(11.491,3.423);
\node[gp node right] at (1.428,3.423) {$20$};
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.704,3.618)--(11.671,3.618);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.704,3.618)--(1.794,3.618);
\draw[gp path] (11.671,3.618)--(11.581,3.618);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.704,3.813)--(11.671,3.813);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.704,3.813)--(1.794,3.813);
\draw[gp path] (11.671,3.813)--(11.581,3.813);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.704,4.007)--(11.671,4.007);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.704,4.007)--(1.794,4.007);
\draw[gp path] (11.671,4.007)--(11.581,4.007);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.704,4.202)--(11.671,4.202);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.704,4.202)--(1.794,4.202);
\draw[gp path] (11.671,4.202)--(11.581,4.202);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.704,4.396)--(11.671,4.396);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.704,4.396)--(1.884,4.396);
\draw[gp path] (11.671,4.396)--(11.491,4.396);
\node[gp node right] at (1.428,4.396) {$30$};
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.704,4.591)--(11.671,4.591);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.704,4.591)--(1.794,4.591);
\draw[gp path] (11.671,4.591)--(11.581,4.591);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.704,4.785)--(11.671,4.785);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.704,4.785)--(1.794,4.785);
\draw[gp path] (11.671,4.785)--(11.581,4.785);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.704,4.980)--(11.671,4.980);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.704,4.980)--(1.794,4.980);
\draw[gp path] (11.671,4.980)--(11.581,4.980);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.704,5.174)--(11.671,5.174);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.704,5.174)--(1.794,5.174);
\draw[gp path] (11.671,5.174)--(11.581,5.174);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.704,5.369)--(11.671,5.369);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.704,5.369)--(1.884,5.369);
\draw[gp path] (11.671,5.369)--(11.491,5.369);
\node[gp node right] at (1.428,5.369) {$40$};
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.704,5.563)--(11.671,5.563);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.704,5.563)--(1.794,5.563);
\draw[gp path] (11.671,5.563)--(11.581,5.563);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.704,5.758)--(11.671,5.758);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.704,5.758)--(1.794,5.758);
\draw[gp path] (11.671,5.758)--(11.581,5.758);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.704,5.952)--(11.671,5.952);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.704,5.952)--(1.794,5.952);
\draw[gp path] (11.671,5.952)--(11.581,5.952);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.704,6.147)--(8.179,6.147);
\draw[gp path] (11.395,6.147)--(11.671,6.147);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.704,6.147)--(1.794,6.147);
\draw[gp path] (11.671,6.147)--(11.581,6.147);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.704,6.342)--(8.179,6.342);
\draw[gp path] (11.395,6.342)--(11.671,6.342);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.704,6.342)--(1.884,6.342);
\draw[gp path] (11.671,6.342)--(11.491,6.342);
\node[gp node right] at (1.428,6.342) {$50$};
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.704,6.536)--(8.179,6.536);
\draw[gp path] (11.395,6.536)--(11.671,6.536);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.704,6.536)--(1.794,6.536);
\draw[gp path] (11.671,6.536)--(11.581,6.536);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.704,6.731)--(8.179,6.731);
\draw[gp path] (11.395,6.731)--(11.671,6.731);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.704,6.731)--(1.794,6.731);
\draw[gp path] (11.671,6.731)--(11.581,6.731);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.704,6.925)--(8.179,6.925);
\draw[gp path] (11.395,6.925)--(11.671,6.925);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.704,6.925)--(1.794,6.925);
\draw[gp path] (11.671,6.925)--(11.581,6.925);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.704,7.120)--(8.179,7.120);
\draw[gp path] (11.395,7.120)--(11.671,7.120);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.704,7.120)--(1.794,7.120);
\draw[gp path] (11.671,7.120)--(11.581,7.120);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.704,7.314)--(8.179,7.314);
\draw[gp path] (11.395,7.314)--(11.671,7.314);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.704,7.314)--(1.884,7.314);
\draw[gp path] (11.671,7.314)--(11.491,7.314);
\node[gp node right] at (1.428,7.314) {$60$};
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.704,7.509)--(8.179,7.509);
\draw[gp path] (11.395,7.509)--(11.671,7.509);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.704,7.509)--(1.794,7.509);
\draw[gp path] (11.671,7.509)--(11.581,7.509);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.704,7.703)--(8.179,7.703);
\draw[gp path] (11.395,7.703)--(11.671,7.703);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.704,7.703)--(1.794,7.703);
\draw[gp path] (11.671,7.703)--(11.581,7.703);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.704,7.898)--(8.179,7.898);
\draw[gp path] (11.395,7.898)--(11.671,7.898);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.704,7.898)--(1.794,7.898);
\draw[gp path] (11.671,7.898)--(11.581,7.898);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.704,8.092)--(8.179,8.092);
\draw[gp path] (11.395,8.092)--(11.671,8.092);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.704,8.092)--(1.794,8.092);
\draw[gp path] (11.671,8.092)--(11.581,8.092);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.704,8.287)--(11.671,8.287);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.704,8.287)--(1.884,8.287);
\draw[gp path] (11.671,8.287)--(11.491,8.287);
\node[gp node right] at (1.428,8.287) {$70$};
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.704,1.478)--(1.704,8.287);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.704,1.478)--(1.704,1.658);
\draw[gp path] (1.704,8.287)--(1.704,8.107);
\node[gp node center] at (1.704,1.016) {$0$};
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (2.950,1.478)--(2.950,8.287);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (2.950,1.478)--(2.950,1.658);
\draw[gp path] (2.950,8.287)--(2.950,8.107);
\node[gp node center] at (2.950,1.016) {$20$};
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (4.196,1.478)--(4.196,8.287);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (4.196,1.478)--(4.196,1.658);
\draw[gp path] (4.196,8.287)--(4.196,8.107);
\node[gp node center] at (4.196,1.016) {$40$};
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (5.442,1.478)--(5.442,8.287);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.442,1.478)--(5.442,1.658);
\draw[gp path] (5.442,8.287)--(5.442,8.107);
\node[gp node center] at (5.442,1.016) {$60$};
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (6.688,1.478)--(6.688,8.287);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (6.688,1.478)--(6.688,1.658);
\draw[gp path] (6.688,8.287)--(6.688,8.107);
\node[gp node center] at (6.688,1.016) {$80$};
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (7.933,1.478)--(7.933,8.287);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (7.933,1.478)--(7.933,1.658);
\draw[gp path] (7.933,8.287)--(7.933,8.107);
\node[gp node center] at (7.933,1.016) {$100$};
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (9.179,1.478)--(9.179,6.028);
\draw[gp path] (9.179,8.107)--(9.179,8.287);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (9.179,1.478)--(9.179,1.658);
\draw[gp path] (9.179,8.287)--(9.179,8.107);
\node[gp node center] at (9.179,1.016) {$120$};
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (10.425,1.478)--(10.425,6.028);
\draw[gp path] (10.425,8.107)--(10.425,8.287);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (10.425,1.478)--(10.425,1.658);
\draw[gp path] (10.425,8.287)--(10.425,8.107);
\node[gp node center] at (10.425,1.016) {$140$};
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (11.671,1.478)--(11.671,8.287);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (11.671,1.478)--(11.671,1.658);
\draw[gp path] (11.671,8.287)--(11.671,8.107);
\node[gp node center] at (11.671,1.016) {$160$};
\draw[gp path] (1.704,8.287)--(1.704,1.478)--(11.671,1.478)--(11.671,8.287)--cycle;
\gpcolor{color=gp lt color border}
\node[gp node center,rotate=-270] at (0.414,4.882) {Iteration count nonlinear solver};
\node[gp node center] at (6.687,0.323) {Optimization step};
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinewidth{1.00}
\draw[gp path] (8.179,6.028)--(8.179,8.107)--(11.395,8.107)--(11.395,6.028)--cycle;
\gpcolor{color=gp lt color border}
\node[gp node left] at (9.187,7.760) {$b = 0.001$};
\gpcolor{rgb color={0.800,0.000,0.063}}
\gpsetdashtype{gp dt 1}
\gpsetlinewidth{3.00}
\draw[gp path] (8.455,7.760)--(8.911,7.760);
\draw[gp path] (1.704,2.743)--(1.766,2.743)--(1.829,2.743)--(1.891,2.743)--(1.953,2.743)%
  --(2.015,2.743)--(2.078,2.743)--(2.140,2.743)--(2.202,2.743)--(2.265,2.743)--(2.327,2.743)%
  --(2.389,2.743)--(2.452,2.743)--(2.514,2.743)--(2.576,2.743)--(2.638,2.743)--(2.701,2.743)%
  --(2.763,2.743)--(2.825,2.743)--(2.888,2.743)--(2.950,2.743)--(3.012,2.743)--(3.074,2.743)%
  --(3.137,2.743)--(3.199,2.743)--(3.261,2.743)--(3.324,2.743)--(3.386,2.743)--(3.448,2.743)%
  --(3.511,2.743)--(3.573,2.743)--(3.635,2.743)--(3.697,2.743)--(3.760,2.743)--(3.822,2.743)%
  --(3.884,2.743)--(3.947,2.743)--(4.009,2.743)--(4.071,2.840)--(4.133,2.840)--(4.196,2.840)%
  --(4.258,2.840)--(4.320,2.840)--(4.383,2.840)--(4.445,2.840)--(4.507,2.840)--(4.570,2.840)%
  --(4.632,2.840)--(4.694,2.840)--(4.756,2.840)--(4.819,2.840)--(4.881,2.840)--(4.943,2.840)%
  --(5.006,2.840)--(5.068,2.840)--(5.130,2.840)--(5.192,2.840)--(5.255,2.840)--(5.317,2.840)%
  --(5.379,2.840)--(5.442,2.840)--(5.504,2.840)--(5.566,2.840)--(5.629,2.840)--(5.691,2.840)%
  --(5.753,2.840)--(5.815,2.840)--(5.878,2.840)--(5.940,2.840)--(6.002,2.840)--(6.065,2.937)%
  --(6.127,2.937)--(6.189,2.937)--(6.251,2.937)--(6.314,2.937)--(6.376,2.937)--(6.438,2.937)%
  --(6.501,2.937)--(6.563,2.937)--(6.625,2.937)--(6.688,2.937)--(6.750,2.937)--(6.812,2.937)%
  --(6.874,2.937)--(6.937,2.937)--(6.999,2.937)--(7.061,2.937)--(7.124,2.937)--(7.186,2.937)%
  --(7.248,2.937)--(7.310,3.034)--(7.373,3.034)--(7.435,3.034)--(7.497,3.034)--(7.560,3.034)%
  --(7.622,3.034)--(7.684,3.034)--(7.746,3.034)--(7.809,3.034)--(7.871,3.034)--(7.933,3.034)%
  --(7.996,3.034)--(8.058,3.034)--(8.120,3.034)--(8.183,3.034)--(8.245,3.034)--(8.307,3.034)%
  --(8.369,3.034)--(8.432,3.132)--(8.494,3.132)--(8.556,3.132)--(8.619,3.229)--(8.681,3.326)%
  --(8.743,3.326)--(8.805,3.326)--(8.868,3.423)--(8.930,3.423)--(8.992,3.326)--(9.055,3.326)%
  --(9.117,3.326)--(9.179,3.326)--(9.242,3.326)--(9.304,3.521)--(9.366,3.423)--(9.428,3.521)%
  --(9.491,3.423)--(9.553,3.423)--(9.615,3.423)--(9.678,3.423)--(9.740,3.521)--(9.802,3.521)%
  --(9.864,3.521)--(9.927,3.715)--(9.989,3.521)--(10.051,3.618)--(10.114,3.618)--(10.176,3.715)%
  --(10.238,3.521)--(10.301,4.104)--(10.363,3.715)--(10.425,3.715)--(10.487,3.618)--(10.550,3.618)%
  --(10.612,3.618)--(10.674,4.202)--(10.737,3.910)--(10.799,3.910)--(10.861,4.104)--(10.923,3.813)%
  --(10.986,4.104)--(11.048,4.007);
\gpsetpointsize{5.20}
\gppoint{gp mark 1}{(1.704,2.743)}
\gppoint{gp mark 1}{(1.766,2.743)}
\gppoint{gp mark 1}{(1.829,2.743)}
\gppoint{gp mark 1}{(1.891,2.743)}
\gppoint{gp mark 1}{(1.953,2.743)}
\gppoint{gp mark 1}{(2.015,2.743)}
\gppoint{gp mark 1}{(2.078,2.743)}
\gppoint{gp mark 1}{(2.140,2.743)}
\gppoint{gp mark 1}{(2.202,2.743)}
\gppoint{gp mark 1}{(2.265,2.743)}
\gppoint{gp mark 1}{(2.327,2.743)}
\gppoint{gp mark 1}{(2.389,2.743)}
\gppoint{gp mark 1}{(2.452,2.743)}
\gppoint{gp mark 1}{(2.514,2.743)}
\gppoint{gp mark 1}{(2.576,2.743)}
\gppoint{gp mark 1}{(2.638,2.743)}
\gppoint{gp mark 1}{(2.701,2.743)}
\gppoint{gp mark 1}{(2.763,2.743)}
\gppoint{gp mark 1}{(2.825,2.743)}
\gppoint{gp mark 1}{(2.888,2.743)}
\gppoint{gp mark 1}{(2.950,2.743)}
\gppoint{gp mark 1}{(3.012,2.743)}
\gppoint{gp mark 1}{(3.074,2.743)}
\gppoint{gp mark 1}{(3.137,2.743)}
\gppoint{gp mark 1}{(3.199,2.743)}
\gppoint{gp mark 1}{(3.261,2.743)}
\gppoint{gp mark 1}{(3.324,2.743)}
\gppoint{gp mark 1}{(3.386,2.743)}
\gppoint{gp mark 1}{(3.448,2.743)}
\gppoint{gp mark 1}{(3.511,2.743)}
\gppoint{gp mark 1}{(3.573,2.743)}
\gppoint{gp mark 1}{(3.635,2.743)}
\gppoint{gp mark 1}{(3.697,2.743)}
\gppoint{gp mark 1}{(3.760,2.743)}
\gppoint{gp mark 1}{(3.822,2.743)}
\gppoint{gp mark 1}{(3.884,2.743)}
\gppoint{gp mark 1}{(3.947,2.743)}
\gppoint{gp mark 1}{(4.009,2.743)}
\gppoint{gp mark 1}{(4.071,2.840)}
\gppoint{gp mark 1}{(4.133,2.840)}
\gppoint{gp mark 1}{(4.196,2.840)}
\gppoint{gp mark 1}{(4.258,2.840)}
\gppoint{gp mark 1}{(4.320,2.840)}
\gppoint{gp mark 1}{(4.383,2.840)}
\gppoint{gp mark 1}{(4.445,2.840)}
\gppoint{gp mark 1}{(4.507,2.840)}
\gppoint{gp mark 1}{(4.570,2.840)}
\gppoint{gp mark 1}{(4.632,2.840)}
\gppoint{gp mark 1}{(4.694,2.840)}
\gppoint{gp mark 1}{(4.756,2.840)}
\gppoint{gp mark 1}{(4.819,2.840)}
\gppoint{gp mark 1}{(4.881,2.840)}
\gppoint{gp mark 1}{(4.943,2.840)}
\gppoint{gp mark 1}{(5.006,2.840)}
\gppoint{gp mark 1}{(5.068,2.840)}
\gppoint{gp mark 1}{(5.130,2.840)}
\gppoint{gp mark 1}{(5.192,2.840)}
\gppoint{gp mark 1}{(5.255,2.840)}
\gppoint{gp mark 1}{(5.317,2.840)}
\gppoint{gp mark 1}{(5.379,2.840)}
\gppoint{gp mark 1}{(5.442,2.840)}
\gppoint{gp mark 1}{(5.504,2.840)}
\gppoint{gp mark 1}{(5.566,2.840)}
\gppoint{gp mark 1}{(5.629,2.840)}
\gppoint{gp mark 1}{(5.691,2.840)}
\gppoint{gp mark 1}{(5.753,2.840)}
\gppoint{gp mark 1}{(5.815,2.840)}
\gppoint{gp mark 1}{(5.878,2.840)}
\gppoint{gp mark 1}{(5.940,2.840)}
\gppoint{gp mark 1}{(6.002,2.840)}
\gppoint{gp mark 1}{(6.065,2.937)}
\gppoint{gp mark 1}{(6.127,2.937)}
\gppoint{gp mark 1}{(6.189,2.937)}
\gppoint{gp mark 1}{(6.251,2.937)}
\gppoint{gp mark 1}{(6.314,2.937)}
\gppoint{gp mark 1}{(6.376,2.937)}
\gppoint{gp mark 1}{(6.438,2.937)}
\gppoint{gp mark 1}{(6.501,2.937)}
\gppoint{gp mark 1}{(6.563,2.937)}
\gppoint{gp mark 1}{(6.625,2.937)}
\gppoint{gp mark 1}{(6.688,2.937)}
\gppoint{gp mark 1}{(6.750,2.937)}
\gppoint{gp mark 1}{(6.812,2.937)}
\gppoint{gp mark 1}{(6.874,2.937)}
\gppoint{gp mark 1}{(6.937,2.937)}
\gppoint{gp mark 1}{(6.999,2.937)}
\gppoint{gp mark 1}{(7.061,2.937)}
\gppoint{gp mark 1}{(7.124,2.937)}
\gppoint{gp mark 1}{(7.186,2.937)}
\gppoint{gp mark 1}{(7.248,2.937)}
\gppoint{gp mark 1}{(7.310,3.034)}
\gppoint{gp mark 1}{(7.373,3.034)}
\gppoint{gp mark 1}{(7.435,3.034)}
\gppoint{gp mark 1}{(7.497,3.034)}
\gppoint{gp mark 1}{(7.560,3.034)}
\gppoint{gp mark 1}{(7.622,3.034)}
\gppoint{gp mark 1}{(7.684,3.034)}
\gppoint{gp mark 1}{(7.746,3.034)}
\gppoint{gp mark 1}{(7.809,3.034)}
\gppoint{gp mark 1}{(7.871,3.034)}
\gppoint{gp mark 1}{(7.933,3.034)}
\gppoint{gp mark 1}{(7.996,3.034)}
\gppoint{gp mark 1}{(8.058,3.034)}
\gppoint{gp mark 1}{(8.120,3.034)}
\gppoint{gp mark 1}{(8.183,3.034)}
\gppoint{gp mark 1}{(8.245,3.034)}
\gppoint{gp mark 1}{(8.307,3.034)}
\gppoint{gp mark 1}{(8.369,3.034)}
\gppoint{gp mark 1}{(8.432,3.132)}
\gppoint{gp mark 1}{(8.494,3.132)}
\gppoint{gp mark 1}{(8.556,3.132)}
\gppoint{gp mark 1}{(8.619,3.229)}
\gppoint{gp mark 1}{(8.681,3.326)}
\gppoint{gp mark 1}{(8.743,3.326)}
\gppoint{gp mark 1}{(8.805,3.326)}
\gppoint{gp mark 1}{(8.868,3.423)}
\gppoint{gp mark 1}{(8.930,3.423)}
\gppoint{gp mark 1}{(8.992,3.326)}
\gppoint{gp mark 1}{(9.055,3.326)}
\gppoint{gp mark 1}{(9.117,3.326)}
\gppoint{gp mark 1}{(9.179,3.326)}
\gppoint{gp mark 1}{(9.242,3.326)}
\gppoint{gp mark 1}{(9.304,3.521)}
\gppoint{gp mark 1}{(9.366,3.423)}
\gppoint{gp mark 1}{(9.428,3.521)}
\gppoint{gp mark 1}{(9.491,3.423)}
\gppoint{gp mark 1}{(9.553,3.423)}
\gppoint{gp mark 1}{(9.615,3.423)}
\gppoint{gp mark 1}{(9.678,3.423)}
\gppoint{gp mark 1}{(9.740,3.521)}
\gppoint{gp mark 1}{(9.802,3.521)}
\gppoint{gp mark 1}{(9.864,3.521)}
\gppoint{gp mark 1}{(9.927,3.715)}
\gppoint{gp mark 1}{(9.989,3.521)}
\gppoint{gp mark 1}{(10.051,3.618)}
\gppoint{gp mark 1}{(10.114,3.618)}
\gppoint{gp mark 1}{(10.176,3.715)}
\gppoint{gp mark 1}{(10.238,3.521)}
\gppoint{gp mark 1}{(10.301,4.104)}
\gppoint{gp mark 1}{(10.363,3.715)}
\gppoint{gp mark 1}{(10.425,3.715)}
\gppoint{gp mark 1}{(10.487,3.618)}
\gppoint{gp mark 1}{(10.550,3.618)}
\gppoint{gp mark 1}{(10.612,3.618)}
\gppoint{gp mark 1}{(10.674,4.202)}
\gppoint{gp mark 1}{(10.737,3.910)}
\gppoint{gp mark 1}{(10.799,3.910)}
\gppoint{gp mark 1}{(10.861,4.104)}
\gppoint{gp mark 1}{(10.923,3.813)}
\gppoint{gp mark 1}{(10.986,4.104)}
\gppoint{gp mark 1}{(11.048,4.007)}
\gppoint{gp mark 1}{(8.683,7.760)}
\gpcolor{color=gp lt color border}
\node[gp node left] at (9.187,7.298) {$b = 0.01$};
\gpcolor{rgb color={0.800,0.000,0.663}}
\draw[gp path] (8.455,7.298)--(8.911,7.298);
\draw[gp path] (1.704,2.743)--(1.766,2.743)--(1.829,2.743)--(1.891,2.743)--(1.953,2.743)%
  --(2.015,2.743)--(2.078,2.743)--(2.140,2.743)--(2.202,2.743)--(2.265,2.743)--(2.327,2.743)%
  --(2.389,2.743)--(2.452,2.743)--(2.514,2.743)--(2.576,2.743)--(2.638,2.743)--(2.701,2.743)%
  --(2.763,2.743)--(2.825,2.743)--(2.888,2.743)--(2.950,2.743)--(3.012,2.743)--(3.074,2.743)%
  --(3.137,2.840)--(3.199,2.840)--(3.261,2.840)--(3.324,2.840)--(3.386,2.840)--(3.448,2.840)%
  --(3.511,2.840)--(3.573,2.840)--(3.635,2.840)--(3.697,2.840)--(3.760,2.840)--(3.822,2.840)%
  --(3.884,2.840)--(3.947,2.840)--(4.009,2.840)--(4.071,2.840)--(4.133,2.840)--(4.196,2.840)%
  --(4.258,2.840)--(4.320,2.840)--(4.383,2.840)--(4.445,2.840)--(4.507,2.840)--(4.570,2.840)%
  --(4.632,2.840)--(4.694,2.840)--(4.756,2.840)--(4.819,2.840)--(4.881,2.840)--(4.943,2.840)%
  --(5.006,2.840)--(5.068,2.840)--(5.130,2.840)--(5.192,2.840)--(5.255,2.840)--(5.317,2.840)%
  --(5.379,2.840)--(5.442,2.840)--(5.504,2.840)--(5.566,2.840)--(5.629,2.840)--(5.691,2.840)%
  --(5.753,2.840)--(5.815,2.840);
\gppoint{gp mark 1}{(1.704,2.743)}
\gppoint{gp mark 1}{(1.766,2.743)}
\gppoint{gp mark 1}{(1.829,2.743)}
\gppoint{gp mark 1}{(1.891,2.743)}
\gppoint{gp mark 1}{(1.953,2.743)}
\gppoint{gp mark 1}{(2.015,2.743)}
\gppoint{gp mark 1}{(2.078,2.743)}
\gppoint{gp mark 1}{(2.140,2.743)}
\gppoint{gp mark 1}{(2.202,2.743)}
\gppoint{gp mark 1}{(2.265,2.743)}
\gppoint{gp mark 1}{(2.327,2.743)}
\gppoint{gp mark 1}{(2.389,2.743)}
\gppoint{gp mark 1}{(2.452,2.743)}
\gppoint{gp mark 1}{(2.514,2.743)}
\gppoint{gp mark 1}{(2.576,2.743)}
\gppoint{gp mark 1}{(2.638,2.743)}
\gppoint{gp mark 1}{(2.701,2.743)}
\gppoint{gp mark 1}{(2.763,2.743)}
\gppoint{gp mark 1}{(2.825,2.743)}
\gppoint{gp mark 1}{(2.888,2.743)}
\gppoint{gp mark 1}{(2.950,2.743)}
\gppoint{gp mark 1}{(3.012,2.743)}
\gppoint{gp mark 1}{(3.074,2.743)}
\gppoint{gp mark 1}{(3.137,2.840)}
\gppoint{gp mark 1}{(3.199,2.840)}
\gppoint{gp mark 1}{(3.261,2.840)}
\gppoint{gp mark 1}{(3.324,2.840)}
\gppoint{gp mark 1}{(3.386,2.840)}
\gppoint{gp mark 1}{(3.448,2.840)}
\gppoint{gp mark 1}{(3.511,2.840)}
\gppoint{gp mark 1}{(3.573,2.840)}
\gppoint{gp mark 1}{(3.635,2.840)}
\gppoint{gp mark 1}{(3.697,2.840)}
\gppoint{gp mark 1}{(3.760,2.840)}
\gppoint{gp mark 1}{(3.822,2.840)}
\gppoint{gp mark 1}{(3.884,2.840)}
\gppoint{gp mark 1}{(3.947,2.840)}
\gppoint{gp mark 1}{(4.009,2.840)}
\gppoint{gp mark 1}{(4.071,2.840)}
\gppoint{gp mark 1}{(4.133,2.840)}
\gppoint{gp mark 1}{(4.196,2.840)}
\gppoint{gp mark 1}{(4.258,2.840)}
\gppoint{gp mark 1}{(4.320,2.840)}
\gppoint{gp mark 1}{(4.383,2.840)}
\gppoint{gp mark 1}{(4.445,2.840)}
\gppoint{gp mark 1}{(4.507,2.840)}
\gppoint{gp mark 1}{(4.570,2.840)}
\gppoint{gp mark 1}{(4.632,2.840)}
\gppoint{gp mark 1}{(4.694,2.840)}
\gppoint{gp mark 1}{(4.756,2.840)}
\gppoint{gp mark 1}{(4.819,2.840)}
\gppoint{gp mark 1}{(4.881,2.840)}
\gppoint{gp mark 1}{(4.943,2.840)}
\gppoint{gp mark 1}{(5.006,2.840)}
\gppoint{gp mark 1}{(5.068,2.840)}
\gppoint{gp mark 1}{(5.130,2.840)}
\gppoint{gp mark 1}{(5.192,2.840)}
\gppoint{gp mark 1}{(5.255,2.840)}
\gppoint{gp mark 1}{(5.317,2.840)}
\gppoint{gp mark 1}{(5.379,2.840)}
\gppoint{gp mark 1}{(5.442,2.840)}
\gppoint{gp mark 1}{(5.504,2.840)}
\gppoint{gp mark 1}{(5.566,2.840)}
\gppoint{gp mark 1}{(5.629,2.840)}
\gppoint{gp mark 1}{(5.691,2.840)}
\gppoint{gp mark 1}{(5.753,2.840)}
\gppoint{gp mark 1}{(5.815,2.840)}
\gppoint{gp mark 1}{(8.683,7.298)}
\gpcolor{color=gp lt color border}
\node[gp node left] at (9.187,6.836) {$b = 0.1$};
\gpcolor{rgb color={0.329,0.000,0.800}}
\draw[gp path] (8.455,6.836)--(8.911,6.836);
\draw[gp path] (1.704,3.618)--(1.766,3.618)--(1.829,4.591)--(1.891,3.910)--(1.953,3.813)%
  --(2.015,3.813)--(2.078,4.104)--(2.140,4.007)--(2.202,3.813)--(2.265,4.007)--(2.327,3.910)%
  --(2.389,3.910)--(2.452,3.715)--(2.514,4.202)--(2.576,4.591)--(2.638,4.202)--(2.701,4.299)%
  --(2.763,4.299)--(2.825,4.299)--(2.888,4.202)--(2.950,6.342)--(3.012,4.688)--(3.074,7.995)%
  --(3.137,4.299)--(3.199,4.396);
\gppoint{gp mark 1}{(1.704,3.618)}
\gppoint{gp mark 1}{(1.766,3.618)}
\gppoint{gp mark 1}{(1.829,4.591)}
\gppoint{gp mark 1}{(1.891,3.910)}
\gppoint{gp mark 1}{(1.953,3.813)}
\gppoint{gp mark 1}{(2.015,3.813)}
\gppoint{gp mark 1}{(2.078,4.104)}
\gppoint{gp mark 1}{(2.140,4.007)}
\gppoint{gp mark 1}{(2.202,3.813)}
\gppoint{gp mark 1}{(2.265,4.007)}
\gppoint{gp mark 1}{(2.327,3.910)}
\gppoint{gp mark 1}{(2.389,3.910)}
\gppoint{gp mark 1}{(2.452,3.715)}
\gppoint{gp mark 1}{(2.514,4.202)}
\gppoint{gp mark 1}{(2.576,4.591)}
\gppoint{gp mark 1}{(2.638,4.202)}
\gppoint{gp mark 1}{(2.701,4.299)}
\gppoint{gp mark 1}{(2.763,4.299)}
\gppoint{gp mark 1}{(2.825,4.299)}
\gppoint{gp mark 1}{(2.888,4.202)}
\gppoint{gp mark 1}{(2.950,6.342)}
\gppoint{gp mark 1}{(3.012,4.688)}
\gppoint{gp mark 1}{(3.074,7.995)}
\gppoint{gp mark 1}{(3.137,4.299)}
\gppoint{gp mark 1}{(3.199,4.396)}
\gppoint{gp mark 1}{(8.683,6.836)}
\gpcolor{color=gp lt color border}
\node[gp node left] at (9.187,6.374) {$b = 1.0$};
\gpcolor{rgb color={0.000,0.263,0.800}}
\draw[gp path] (8.455,6.374)--(8.911,6.374);
\draw[gp path] (1.704,1.770)--(1.766,2.548);
\gppoint{gp mark 1}{(1.704,1.770)}
\gppoint{gp mark 1}{(1.766,2.548)}
\gppoint{gp mark 1}{(8.683,6.374)}
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.704cm}{1.478cm}}{\pgfpoint{11.671cm}{8.287cm}}
\end{tikzpicture}
%% gnuplot variables


==> _LinElast_Steps.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.2p6 (Lua 5.3; terminal rev. Nov 2018, script rev. 107)
%% Mi  6 Mär 15:32:14 2019
\tikzset{every node/.append style={scale=1.50}}
\path (0.000,0.000) rectangle (12.500,8.750);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.980,1.478)--(11.671,1.478);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.980,1.478)--(2.160,1.478);
\draw[gp path] (11.671,1.478)--(11.491,1.478);
\node[gp node right] at (1.704,1.478) {$0$};
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.980,1.802)--(8.179,1.802);
\draw[gp path] (11.395,1.802)--(11.671,1.802);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.980,1.802)--(2.070,1.802);
\draw[gp path] (11.671,1.802)--(11.581,1.802);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.980,2.126)--(8.179,2.126);
\draw[gp path] (11.395,2.126)--(11.671,2.126);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.980,2.126)--(2.070,2.126);
\draw[gp path] (11.671,2.126)--(11.581,2.126);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.980,2.451)--(8.179,2.451);
\draw[gp path] (11.395,2.451)--(11.671,2.451);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.980,2.451)--(2.070,2.451);
\draw[gp path] (11.671,2.451)--(11.581,2.451);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.980,2.775)--(8.179,2.775);
\draw[gp path] (11.395,2.775)--(11.671,2.775);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.980,2.775)--(2.070,2.775);
\draw[gp path] (11.671,2.775)--(11.581,2.775);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.980,3.099)--(8.179,3.099);
\draw[gp path] (11.395,3.099)--(11.671,3.099);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.980,3.099)--(2.160,3.099);
\draw[gp path] (11.671,3.099)--(11.491,3.099);
\node[gp node right] at (1.704,3.099) {$50$};
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.980,3.423)--(8.179,3.423);
\draw[gp path] (11.395,3.423)--(11.671,3.423);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.980,3.423)--(2.070,3.423);
\draw[gp path] (11.671,3.423)--(11.581,3.423);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.980,3.748)--(11.671,3.748);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.980,3.748)--(2.070,3.748);
\draw[gp path] (11.671,3.748)--(11.581,3.748);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.980,4.072)--(11.671,4.072);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.980,4.072)--(2.070,4.072);
\draw[gp path] (11.671,4.072)--(11.581,4.072);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.980,4.396)--(11.671,4.396);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.980,4.396)--(2.070,4.396);
\draw[gp path] (11.671,4.396)--(11.581,4.396);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.980,4.720)--(11.671,4.720);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.980,4.720)--(2.160,4.720);
\draw[gp path] (11.671,4.720)--(11.491,4.720);
\node[gp node right] at (1.704,4.720) {$100$};
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.980,5.045)--(11.671,5.045);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.980,5.045)--(2.070,5.045);
\draw[gp path] (11.671,5.045)--(11.581,5.045);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.980,5.369)--(11.671,5.369);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.980,5.369)--(2.070,5.369);
\draw[gp path] (11.671,5.369)--(11.581,5.369);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.980,5.693)--(11.671,5.693);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.980,5.693)--(2.070,5.693);
\draw[gp path] (11.671,5.693)--(11.581,5.693);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.980,6.017)--(11.671,6.017);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.980,6.017)--(2.070,6.017);
\draw[gp path] (11.671,6.017)--(11.581,6.017);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.980,6.342)--(11.671,6.342);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.980,6.342)--(2.160,6.342);
\draw[gp path] (11.671,6.342)--(11.491,6.342);
\node[gp node right] at (1.704,6.342) {$150$};
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.980,6.666)--(11.671,6.666);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.980,6.666)--(2.070,6.666);
\draw[gp path] (11.671,6.666)--(11.581,6.666);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.980,6.990)--(11.671,6.990);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.980,6.990)--(2.070,6.990);
\draw[gp path] (11.671,6.990)--(11.581,6.990);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.980,7.314)--(11.671,7.314);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.980,7.314)--(2.070,7.314);
\draw[gp path] (11.671,7.314)--(11.581,7.314);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.980,7.639)--(11.671,7.639);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.980,7.639)--(2.070,7.639);
\draw[gp path] (11.671,7.639)--(11.581,7.639);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.980,7.963)--(11.671,7.963);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.980,7.963)--(2.160,7.963);
\draw[gp path] (11.671,7.963)--(11.491,7.963);
\node[gp node right] at (1.704,7.963) {$200$};
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.980,8.287)--(11.671,8.287);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.980,8.287)--(2.070,8.287);
\draw[gp path] (11.671,8.287)--(11.581,8.287);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.980,1.478)--(1.980,8.287);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.980,1.478)--(1.980,1.658);
\draw[gp path] (1.980,8.287)--(1.980,8.107);
\node[gp node center] at (1.980,1.016) {$0$};
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (3.191,1.478)--(3.191,8.287);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (3.191,1.478)--(3.191,1.658);
\draw[gp path] (3.191,8.287)--(3.191,8.107);
\node[gp node center] at (3.191,1.016) {$20$};
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (4.403,1.478)--(4.403,8.287);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (4.403,1.478)--(4.403,1.658);
\draw[gp path] (4.403,8.287)--(4.403,8.107);
\node[gp node center] at (4.403,1.016) {$40$};
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (5.614,1.478)--(5.614,8.287);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.614,1.478)--(5.614,1.658);
\draw[gp path] (5.614,8.287)--(5.614,8.107);
\node[gp node center] at (5.614,1.016) {$60$};
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (6.826,1.478)--(6.826,8.287);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (6.826,1.478)--(6.826,1.658);
\draw[gp path] (6.826,8.287)--(6.826,8.107);
\node[gp node center] at (6.826,1.016) {$80$};
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (8.037,1.478)--(8.037,8.287);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (8.037,1.478)--(8.037,1.658);
\draw[gp path] (8.037,8.287)--(8.037,8.107);
\node[gp node center] at (8.037,1.016) {$100$};
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (9.248,1.478)--(9.248,1.658);
\draw[gp path] (9.248,3.737)--(9.248,8.287);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (9.248,1.478)--(9.248,1.658);
\draw[gp path] (9.248,8.287)--(9.248,8.107);
\node[gp node center] at (9.248,1.016) {$120$};
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (10.460,1.478)--(10.460,1.658);
\draw[gp path] (10.460,3.737)--(10.460,8.287);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (10.460,1.478)--(10.460,1.658);
\draw[gp path] (10.460,8.287)--(10.460,8.107);
\node[gp node center] at (10.460,1.016) {$140$};
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (11.671,1.478)--(11.671,8.287);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (11.671,1.478)--(11.671,1.658);
\draw[gp path] (11.671,8.287)--(11.671,8.107);
\node[gp node center] at (11.671,1.016) {$160$};
\draw[gp path] (1.980,8.287)--(1.980,1.478)--(11.671,1.478)--(11.671,8.287)--cycle;
\gpcolor{color=gp lt color border}
\node[gp node center,rotate=-270] at (0.414,4.882) {Iteration count (linear elasticity)};
\node[gp node center] at (6.825,0.323) {Optimization step};
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinewidth{1.00}
\draw[gp path] (8.179,1.658)--(8.179,3.737)--(11.395,3.737)--(11.395,1.658)--cycle;
\gpcolor{color=gp lt color border}
\node[gp node left] at (9.187,3.390) {$b = 0.001$};
\gpcolor{rgb color={0.800,0.000,0.063}}
\gpsetdashtype{gp dt 1}
\gpsetlinewidth{3.00}
\draw[gp path] (8.455,3.390)--(8.911,3.390);
\draw[gp path] (1.980,2.386)--(2.041,2.159)--(2.101,2.159)--(2.162,2.159)--(2.222,2.159)%
  --(2.283,2.159)--(2.343,2.191)--(2.404,2.191)--(2.465,2.191)--(2.525,2.191)--(2.586,2.191)%
  --(2.646,2.191)--(2.707,2.191)--(2.767,2.191)--(2.828,2.191)--(2.889,2.191)--(2.949,2.256)%
  --(3.010,2.256)--(3.070,2.256)--(3.131,2.256)--(3.191,2.321)--(3.252,2.256)--(3.313,2.353)%
  --(3.373,2.256)--(3.434,2.256)--(3.494,2.353)--(3.555,2.353)--(3.615,2.353)--(3.676,2.353)%
  --(3.736,2.353)--(3.797,2.483)--(3.858,2.580)--(3.918,2.516)--(3.979,2.418)--(4.039,2.516)%
  --(4.100,2.743)--(4.160,2.645)--(4.221,2.580)--(4.282,2.580)--(4.342,2.613)--(4.403,2.645)%
  --(4.463,2.613)--(4.524,2.678)--(4.584,2.775)--(4.645,2.807)--(4.706,2.743)--(4.766,2.743)%
  --(4.827,2.775)--(4.887,2.710)--(4.948,2.775)--(5.008,2.743)--(5.069,2.807)--(5.130,2.807)%
  --(5.190,2.807)--(5.251,2.872)--(5.311,2.872)--(5.372,2.872)--(5.432,3.034)--(5.493,3.034)%
  --(5.554,3.034)--(5.614,2.905)--(5.675,3.164)--(5.735,2.937)--(5.796,2.969)--(5.856,2.905)%
  --(5.917,3.359)--(5.978,3.099)--(6.038,3.067)--(6.099,3.196)--(6.159,3.229)--(6.220,3.294)%
  --(6.280,3.229)--(6.341,3.391)--(6.402,3.391)--(6.462,3.391)--(6.523,3.456)--(6.583,3.456)%
  --(6.644,3.456)--(6.704,3.456)--(6.765,3.488)--(6.826,3.586)--(6.886,3.456)--(6.947,3.456)%
  --(7.007,3.423)--(7.068,3.521)--(7.128,3.488)--(7.189,3.586)--(7.249,3.521)--(7.310,3.553)%
  --(7.371,3.456)--(7.431,3.488)--(7.492,3.586)--(7.552,3.488)--(7.613,3.715)--(7.673,3.488)%
  --(7.734,3.650)--(7.795,3.618)--(7.855,3.650)--(7.916,3.845)--(7.976,3.910)--(8.037,3.910)%
  --(8.097,4.137)--(8.158,3.910)--(8.219,3.877)--(8.279,4.039)--(8.340,3.975)--(8.400,4.104)%
  --(8.461,4.137)--(8.521,4.364)--(8.582,4.169)--(8.643,4.137)--(8.703,3.975)--(8.764,4.039)%
  --(8.824,4.299)--(8.885,4.299)--(8.945,4.234)--(9.006,4.137)--(9.067,4.234)--(9.127,4.364)%
  --(9.188,4.558)--(9.248,4.753)--(9.309,4.623)--(9.369,4.720)--(9.430,4.883)--(9.491,4.656)%
  --(9.551,5.012)--(9.612,5.077)--(9.672,4.947)--(9.733,5.369)--(9.793,5.012)--(9.854,5.401)%
  --(9.915,5.563)--(9.975,5.596)--(10.036,5.109)--(10.096,5.790)--(10.157,6.050)--(10.217,6.017)%
  --(10.278,6.179)--(10.338,6.179)--(10.399,6.050)--(10.460,5.888)--(10.520,6.082)--(10.581,6.698)%
  --(10.641,7.087)--(10.702,6.504)--(10.762,6.439)--(10.823,6.893)--(10.884,7.217)--(10.944,7.703)%
  --(11.005,7.703)--(11.065,7.833)--(11.126,7.963);
\gpsetpointsize{5.20}
\gppoint{gp mark 1}{(1.980,2.386)}
\gppoint{gp mark 1}{(2.041,2.159)}
\gppoint{gp mark 1}{(2.101,2.159)}
\gppoint{gp mark 1}{(2.162,2.159)}
\gppoint{gp mark 1}{(2.222,2.159)}
\gppoint{gp mark 1}{(2.283,2.159)}
\gppoint{gp mark 1}{(2.343,2.191)}
\gppoint{gp mark 1}{(2.404,2.191)}
\gppoint{gp mark 1}{(2.465,2.191)}
\gppoint{gp mark 1}{(2.525,2.191)}
\gppoint{gp mark 1}{(2.586,2.191)}
\gppoint{gp mark 1}{(2.646,2.191)}
\gppoint{gp mark 1}{(2.707,2.191)}
\gppoint{gp mark 1}{(2.767,2.191)}
\gppoint{gp mark 1}{(2.828,2.191)}
\gppoint{gp mark 1}{(2.889,2.191)}
\gppoint{gp mark 1}{(2.949,2.256)}
\gppoint{gp mark 1}{(3.010,2.256)}
\gppoint{gp mark 1}{(3.070,2.256)}
\gppoint{gp mark 1}{(3.131,2.256)}
\gppoint{gp mark 1}{(3.191,2.321)}
\gppoint{gp mark 1}{(3.252,2.256)}
\gppoint{gp mark 1}{(3.313,2.353)}
\gppoint{gp mark 1}{(3.373,2.256)}
\gppoint{gp mark 1}{(3.434,2.256)}
\gppoint{gp mark 1}{(3.494,2.353)}
\gppoint{gp mark 1}{(3.555,2.353)}
\gppoint{gp mark 1}{(3.615,2.353)}
\gppoint{gp mark 1}{(3.676,2.353)}
\gppoint{gp mark 1}{(3.736,2.353)}
\gppoint{gp mark 1}{(3.797,2.483)}
\gppoint{gp mark 1}{(3.858,2.580)}
\gppoint{gp mark 1}{(3.918,2.516)}
\gppoint{gp mark 1}{(3.979,2.418)}
\gppoint{gp mark 1}{(4.039,2.516)}
\gppoint{gp mark 1}{(4.100,2.743)}
\gppoint{gp mark 1}{(4.160,2.645)}
\gppoint{gp mark 1}{(4.221,2.580)}
\gppoint{gp mark 1}{(4.282,2.580)}
\gppoint{gp mark 1}{(4.342,2.613)}
\gppoint{gp mark 1}{(4.403,2.645)}
\gppoint{gp mark 1}{(4.463,2.613)}
\gppoint{gp mark 1}{(4.524,2.678)}
\gppoint{gp mark 1}{(4.584,2.775)}
\gppoint{gp mark 1}{(4.645,2.807)}
\gppoint{gp mark 1}{(4.706,2.743)}
\gppoint{gp mark 1}{(4.766,2.743)}
\gppoint{gp mark 1}{(4.827,2.775)}
\gppoint{gp mark 1}{(4.887,2.710)}
\gppoint{gp mark 1}{(4.948,2.775)}
\gppoint{gp mark 1}{(5.008,2.743)}
\gppoint{gp mark 1}{(5.069,2.807)}
\gppoint{gp mark 1}{(5.130,2.807)}
\gppoint{gp mark 1}{(5.190,2.807)}
\gppoint{gp mark 1}{(5.251,2.872)}
\gppoint{gp mark 1}{(5.311,2.872)}
\gppoint{gp mark 1}{(5.372,2.872)}
\gppoint{gp mark 1}{(5.432,3.034)}
\gppoint{gp mark 1}{(5.493,3.034)}
\gppoint{gp mark 1}{(5.554,3.034)}
\gppoint{gp mark 1}{(5.614,2.905)}
\gppoint{gp mark 1}{(5.675,3.164)}
\gppoint{gp mark 1}{(5.735,2.937)}
\gppoint{gp mark 1}{(5.796,2.969)}
\gppoint{gp mark 1}{(5.856,2.905)}
\gppoint{gp mark 1}{(5.917,3.359)}
\gppoint{gp mark 1}{(5.978,3.099)}
\gppoint{gp mark 1}{(6.038,3.067)}
\gppoint{gp mark 1}{(6.099,3.196)}
\gppoint{gp mark 1}{(6.159,3.229)}
\gppoint{gp mark 1}{(6.220,3.294)}
\gppoint{gp mark 1}{(6.280,3.229)}
\gppoint{gp mark 1}{(6.341,3.391)}
\gppoint{gp mark 1}{(6.402,3.391)}
\gppoint{gp mark 1}{(6.462,3.391)}
\gppoint{gp mark 1}{(6.523,3.456)}
\gppoint{gp mark 1}{(6.583,3.456)}
\gppoint{gp mark 1}{(6.644,3.456)}
\gppoint{gp mark 1}{(6.704,3.456)}
\gppoint{gp mark 1}{(6.765,3.488)}
\gppoint{gp mark 1}{(6.826,3.586)}
\gppoint{gp mark 1}{(6.886,3.456)}
\gppoint{gp mark 1}{(6.947,3.456)}
\gppoint{gp mark 1}{(7.007,3.423)}
\gppoint{gp mark 1}{(7.068,3.521)}
\gppoint{gp mark 1}{(7.128,3.488)}
\gppoint{gp mark 1}{(7.189,3.586)}
\gppoint{gp mark 1}{(7.249,3.521)}
\gppoint{gp mark 1}{(7.310,3.553)}
\gppoint{gp mark 1}{(7.371,3.456)}
\gppoint{gp mark 1}{(7.431,3.488)}
\gppoint{gp mark 1}{(7.492,3.586)}
\gppoint{gp mark 1}{(7.552,3.488)}
\gppoint{gp mark 1}{(7.613,3.715)}
\gppoint{gp mark 1}{(7.673,3.488)}
\gppoint{gp mark 1}{(7.734,3.650)}
\gppoint{gp mark 1}{(7.795,3.618)}
\gppoint{gp mark 1}{(7.855,3.650)}
\gppoint{gp mark 1}{(7.916,3.845)}
\gppoint{gp mark 1}{(7.976,3.910)}
\gppoint{gp mark 1}{(8.037,3.910)}
\gppoint{gp mark 1}{(8.097,4.137)}
\gppoint{gp mark 1}{(8.158,3.910)}
\gppoint{gp mark 1}{(8.219,3.877)}
\gppoint{gp mark 1}{(8.279,4.039)}
\gppoint{gp mark 1}{(8.340,3.975)}
\gppoint{gp mark 1}{(8.400,4.104)}
\gppoint{gp mark 1}{(8.461,4.137)}
\gppoint{gp mark 1}{(8.521,4.364)}
\gppoint{gp mark 1}{(8.582,4.169)}
\gppoint{gp mark 1}{(8.643,4.137)}
\gppoint{gp mark 1}{(8.703,3.975)}
\gppoint{gp mark 1}{(8.764,4.039)}
\gppoint{gp mark 1}{(8.824,4.299)}
\gppoint{gp mark 1}{(8.885,4.299)}
\gppoint{gp mark 1}{(8.945,4.234)}
\gppoint{gp mark 1}{(9.006,4.137)}
\gppoint{gp mark 1}{(9.067,4.234)}
\gppoint{gp mark 1}{(9.127,4.364)}
\gppoint{gp mark 1}{(9.188,4.558)}
\gppoint{gp mark 1}{(9.248,4.753)}
\gppoint{gp mark 1}{(9.309,4.623)}
\gppoint{gp mark 1}{(9.369,4.720)}
\gppoint{gp mark 1}{(9.430,4.883)}
\gppoint{gp mark 1}{(9.491,4.656)}
\gppoint{gp mark 1}{(9.551,5.012)}
\gppoint{gp mark 1}{(9.612,5.077)}
\gppoint{gp mark 1}{(9.672,4.947)}
\gppoint{gp mark 1}{(9.733,5.369)}
\gppoint{gp mark 1}{(9.793,5.012)}
\gppoint{gp mark 1}{(9.854,5.401)}
\gppoint{gp mark 1}{(9.915,5.563)}
\gppoint{gp mark 1}{(9.975,5.596)}
\gppoint{gp mark 1}{(10.036,5.109)}
\gppoint{gp mark 1}{(10.096,5.790)}
\gppoint{gp mark 1}{(10.157,6.050)}
\gppoint{gp mark 1}{(10.217,6.017)}
\gppoint{gp mark 1}{(10.278,6.179)}
\gppoint{gp mark 1}{(10.338,6.179)}
\gppoint{gp mark 1}{(10.399,6.050)}
\gppoint{gp mark 1}{(10.460,5.888)}
\gppoint{gp mark 1}{(10.520,6.082)}
\gppoint{gp mark 1}{(10.581,6.698)}
\gppoint{gp mark 1}{(10.641,7.087)}
\gppoint{gp mark 1}{(10.702,6.504)}
\gppoint{gp mark 1}{(10.762,6.439)}
\gppoint{gp mark 1}{(10.823,6.893)}
\gppoint{gp mark 1}{(10.884,7.217)}
\gppoint{gp mark 1}{(10.944,7.703)}
\gppoint{gp mark 1}{(11.005,7.703)}
\gppoint{gp mark 1}{(11.065,7.833)}
\gppoint{gp mark 1}{(11.126,7.963)}
\gppoint{gp mark 1}{(8.683,3.390)}
\gpcolor{color=gp lt color border}
\node[gp node left] at (9.187,2.928) {$b = 0.01$};
\gpcolor{rgb color={0.800,0.000,0.663}}
\draw[gp path] (8.455,2.928)--(8.911,2.928);
\draw[gp path] (1.980,2.386)--(2.041,2.159)--(2.101,2.159)--(2.162,2.159)--(2.222,2.159)%
  --(2.283,2.159)--(2.343,2.191)--(2.404,2.191)--(2.465,2.191)--(2.525,2.191)--(2.586,2.191)%
  --(2.646,2.191)--(2.707,2.191)--(2.767,2.191)--(2.828,2.256)--(2.889,2.256)--(2.949,2.256)%
  --(3.010,2.256)--(3.070,2.353)--(3.131,2.256)--(3.191,2.256)--(3.252,2.353)--(3.313,2.256)%
  --(3.373,2.353)--(3.434,2.353)--(3.494,2.353)--(3.555,2.353)--(3.615,2.353)--(3.676,2.451)%
  --(3.736,2.516)--(3.797,2.516)--(3.858,2.516)--(3.918,2.580)--(3.979,2.580)--(4.039,2.516)%
  --(4.100,2.516)--(4.160,2.516)--(4.221,2.613)--(4.282,2.645)--(4.342,2.743)--(4.403,2.743)%
  --(4.463,2.775)--(4.524,2.743)--(4.584,2.743)--(4.645,2.937)--(4.706,2.743)--(4.766,2.775)%
  --(4.827,2.840)--(4.887,2.710)--(4.948,2.905)--(5.008,2.905)--(5.069,2.840)--(5.130,2.937)%
  --(5.190,2.937)--(5.251,2.872)--(5.311,2.905)--(5.372,3.002)--(5.432,2.969)--(5.493,2.969)%
  --(5.554,3.002)--(5.614,3.132)--(5.675,2.872)--(5.735,3.132)--(5.796,3.164)--(5.856,3.196)%
  --(5.917,3.034)--(5.978,3.196)--(6.038,3.196);
\gppoint{gp mark 1}{(1.980,2.386)}
\gppoint{gp mark 1}{(2.041,2.159)}
\gppoint{gp mark 1}{(2.101,2.159)}
\gppoint{gp mark 1}{(2.162,2.159)}
\gppoint{gp mark 1}{(2.222,2.159)}
\gppoint{gp mark 1}{(2.283,2.159)}
\gppoint{gp mark 1}{(2.343,2.191)}
\gppoint{gp mark 1}{(2.404,2.191)}
\gppoint{gp mark 1}{(2.465,2.191)}
\gppoint{gp mark 1}{(2.525,2.191)}
\gppoint{gp mark 1}{(2.586,2.191)}
\gppoint{gp mark 1}{(2.646,2.191)}
\gppoint{gp mark 1}{(2.707,2.191)}
\gppoint{gp mark 1}{(2.767,2.191)}
\gppoint{gp mark 1}{(2.828,2.256)}
\gppoint{gp mark 1}{(2.889,2.256)}
\gppoint{gp mark 1}{(2.949,2.256)}
\gppoint{gp mark 1}{(3.010,2.256)}
\gppoint{gp mark 1}{(3.070,2.353)}
\gppoint{gp mark 1}{(3.131,2.256)}
\gppoint{gp mark 1}{(3.191,2.256)}
\gppoint{gp mark 1}{(3.252,2.353)}
\gppoint{gp mark 1}{(3.313,2.256)}
\gppoint{gp mark 1}{(3.373,2.353)}
\gppoint{gp mark 1}{(3.434,2.353)}
\gppoint{gp mark 1}{(3.494,2.353)}
\gppoint{gp mark 1}{(3.555,2.353)}
\gppoint{gp mark 1}{(3.615,2.353)}
\gppoint{gp mark 1}{(3.676,2.451)}
\gppoint{gp mark 1}{(3.736,2.516)}
\gppoint{gp mark 1}{(3.797,2.516)}
\gppoint{gp mark 1}{(3.858,2.516)}
\gppoint{gp mark 1}{(3.918,2.580)}
\gppoint{gp mark 1}{(3.979,2.580)}
\gppoint{gp mark 1}{(4.039,2.516)}
\gppoint{gp mark 1}{(4.100,2.516)}
\gppoint{gp mark 1}{(4.160,2.516)}
\gppoint{gp mark 1}{(4.221,2.613)}
\gppoint{gp mark 1}{(4.282,2.645)}
\gppoint{gp mark 1}{(4.342,2.743)}
\gppoint{gp mark 1}{(4.403,2.743)}
\gppoint{gp mark 1}{(4.463,2.775)}
\gppoint{gp mark 1}{(4.524,2.743)}
\gppoint{gp mark 1}{(4.584,2.743)}
\gppoint{gp mark 1}{(4.645,2.937)}
\gppoint{gp mark 1}{(4.706,2.743)}
\gppoint{gp mark 1}{(4.766,2.775)}
\gppoint{gp mark 1}{(4.827,2.840)}
\gppoint{gp mark 1}{(4.887,2.710)}
\gppoint{gp mark 1}{(4.948,2.905)}
\gppoint{gp mark 1}{(5.008,2.905)}
\gppoint{gp mark 1}{(5.069,2.840)}
\gppoint{gp mark 1}{(5.130,2.937)}
\gppoint{gp mark 1}{(5.190,2.937)}
\gppoint{gp mark 1}{(5.251,2.872)}
\gppoint{gp mark 1}{(5.311,2.905)}
\gppoint{gp mark 1}{(5.372,3.002)}
\gppoint{gp mark 1}{(5.432,2.969)}
\gppoint{gp mark 1}{(5.493,2.969)}
\gppoint{gp mark 1}{(5.554,3.002)}
\gppoint{gp mark 1}{(5.614,3.132)}
\gppoint{gp mark 1}{(5.675,2.872)}
\gppoint{gp mark 1}{(5.735,3.132)}
\gppoint{gp mark 1}{(5.796,3.164)}
\gppoint{gp mark 1}{(5.856,3.196)}
\gppoint{gp mark 1}{(5.917,3.034)}
\gppoint{gp mark 1}{(5.978,3.196)}
\gppoint{gp mark 1}{(6.038,3.196)}
\gppoint{gp mark 1}{(8.683,2.928)}
\gpcolor{color=gp lt color border}
\node[gp node left] at (9.187,2.466) {$b = 0.1$};
\gpcolor{rgb color={0.329,0.000,0.800}}
\draw[gp path] (8.455,2.466)--(8.911,2.466);
\draw[gp path] (1.980,2.386)--(2.041,2.418)--(2.101,2.321)--(2.162,2.321)--(2.222,2.386)%
  --(2.283,2.451)--(2.343,2.548)--(2.404,2.548)--(2.465,2.580)--(2.525,2.613)--(2.586,2.775)%
  --(2.646,2.775)--(2.707,2.807)--(2.767,2.872)--(2.828,3.034)--(2.889,2.905)--(2.949,3.099)%
  --(3.010,3.196)--(3.070,3.261)--(3.131,3.391)--(3.191,3.715)--(3.252,3.553)--(3.313,3.618)%
  --(3.373,3.618)--(3.434,3.456)--(3.494,3.586);
\gppoint{gp mark 1}{(1.980,2.386)}
\gppoint{gp mark 1}{(2.041,2.418)}
\gppoint{gp mark 1}{(2.101,2.321)}
\gppoint{gp mark 1}{(2.162,2.321)}
\gppoint{gp mark 1}{(2.222,2.386)}
\gppoint{gp mark 1}{(2.283,2.451)}
\gppoint{gp mark 1}{(2.343,2.548)}
\gppoint{gp mark 1}{(2.404,2.548)}
\gppoint{gp mark 1}{(2.465,2.580)}
\gppoint{gp mark 1}{(2.525,2.613)}
\gppoint{gp mark 1}{(2.586,2.775)}
\gppoint{gp mark 1}{(2.646,2.775)}
\gppoint{gp mark 1}{(2.707,2.807)}
\gppoint{gp mark 1}{(2.767,2.872)}
\gppoint{gp mark 1}{(2.828,3.034)}
\gppoint{gp mark 1}{(2.889,2.905)}
\gppoint{gp mark 1}{(2.949,3.099)}
\gppoint{gp mark 1}{(3.010,3.196)}
\gppoint{gp mark 1}{(3.070,3.261)}
\gppoint{gp mark 1}{(3.131,3.391)}
\gppoint{gp mark 1}{(3.191,3.715)}
\gppoint{gp mark 1}{(3.252,3.553)}
\gppoint{gp mark 1}{(3.313,3.618)}
\gppoint{gp mark 1}{(3.373,3.618)}
\gppoint{gp mark 1}{(3.434,3.456)}
\gppoint{gp mark 1}{(3.494,3.586)}
\gppoint{gp mark 1}{(8.683,2.466)}
\gpcolor{color=gp lt color border}
\node[gp node left] at (9.187,2.004) {$b = 1.0$};
\gpcolor{rgb color={0.000,0.263,0.800}}
\draw[gp path] (8.455,2.004)--(8.911,2.004);
\draw[gp path] (1.980,2.386)--(2.041,2.386)--(2.101,3.099);
\gppoint{gp mark 1}{(1.980,2.386)}
\gppoint{gp mark 1}{(2.041,2.386)}
\gppoint{gp mark 1}{(2.101,3.099)}
\gppoint{gp mark 1}{(8.683,2.004)}
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.980cm}{1.478cm}}{\pgfpoint{11.671cm}{8.287cm}}
\gpfill{gpbgfillcolor} (3.375,4.987)--(7.750,4.987)--(7.750,7.612)--(3.375,7.612)--cycle;
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (3.375,5.206)--(3.240,5.206);
\node[gp node right,font={\fontsize{8.0pt}{9.6pt}\selectfont}] at (3.240,5.206) {20};
\draw[gp path] (3.375,6.300)--(3.240,6.300);
\node[gp node right,font={\fontsize{8.0pt}{9.6pt}\selectfont}] at (3.148,6.300) {30};
\draw[gp path] (3.375,7.393)--(3.240,7.393);
\node[gp node right,font={\fontsize{8.0pt}{9.6pt}\selectfont}] at (3.148,7.393) {40};
\draw[gp path] (3.375,4.987)--(3.375,4.852);
\node[gp node center,font={\fontsize{8.0pt}{9.6pt}\selectfont}] at (3.375,4.544) {0};
\draw[gp path] (4.469,4.987)--(4.469,4.852);
\node[gp node center,font={\fontsize{8.0pt}{9.6pt}\selectfont}] at (4.469,4.544) {10};
\draw[gp path] (5.562,4.987)--(5.562,4.852);
\node[gp node center,font={\fontsize{8.0pt}{9.6pt}\selectfont}] at (5.562,4.544) {20};
\draw[gp path] (6.656,4.987)--(6.656,4.852);
\node[gp node center,font={\fontsize{8.0pt}{9.6pt}\selectfont}] at (6.656,4.544) {30};
\draw[gp path] (7.749,4.987)--(7.749,4.852);
\node[gp node center,font={\fontsize{8.0pt}{9.6pt}\selectfont}] at (7.749,4.544) {40};
\draw[gp path] (3.375,7.612)--(3.375,4.987)--(7.749,4.987)--(7.749,7.612)--cycle;
\gpcolor{rgb color={0.800,0.000,0.063}}
\gpsetdashtype{gp dt 1}
\gpsetlinewidth{3.00}
\draw[gp path] (3.375,6.081)--(3.484,5.315)--(3.594,5.315)--(3.703,5.315)--(3.812,5.315)%
  --(3.922,5.315)--(4.031,5.425)--(4.140,5.425)--(4.250,5.425)--(4.359,5.425)--(4.469,5.425)%
  --(4.578,5.425)--(4.687,5.425)--(4.797,5.425)--(4.906,5.425)--(5.015,5.425)--(5.125,5.643)%
  --(5.234,5.643)--(5.343,5.643)--(5.453,5.643)--(5.562,5.862)--(5.671,5.643)--(5.781,5.971)%
  --(5.890,5.643)--(5.999,5.643)--(6.109,5.971)--(6.218,5.971)--(6.327,5.971)--(6.437,5.971)%
  --(6.546,5.971)--(6.656,6.409)--(6.765,6.737)--(6.874,6.518)--(6.984,6.190)--(7.093,6.518)%
  --(7.202,7.284)--(7.312,6.956)--(7.421,6.737)--(7.530,6.737)--(7.640,6.846)--(7.749,6.956);
\gppoint{gp mark 1}{(3.375,6.081)}
\gppoint{gp mark 1}{(3.484,5.315)}
\gppoint{gp mark 1}{(3.594,5.315)}
\gppoint{gp mark 1}{(3.703,5.315)}
\gppoint{gp mark 1}{(3.812,5.315)}
\gppoint{gp mark 1}{(3.922,5.315)}
\gppoint{gp mark 1}{(4.031,5.425)}
\gppoint{gp mark 1}{(4.140,5.425)}
\gppoint{gp mark 1}{(4.250,5.425)}
\gppoint{gp mark 1}{(4.359,5.425)}
\gppoint{gp mark 1}{(4.469,5.425)}
\gppoint{gp mark 1}{(4.578,5.425)}
\gppoint{gp mark 1}{(4.687,5.425)}
\gppoint{gp mark 1}{(4.797,5.425)}
\gppoint{gp mark 1}{(4.906,5.425)}
\gppoint{gp mark 1}{(5.015,5.425)}
\gppoint{gp mark 1}{(5.125,5.643)}
\gppoint{gp mark 1}{(5.234,5.643)}
\gppoint{gp mark 1}{(5.343,5.643)}
\gppoint{gp mark 1}{(5.453,5.643)}
\gppoint{gp mark 1}{(5.562,5.862)}
\gppoint{gp mark 1}{(5.671,5.643)}
\gppoint{gp mark 1}{(5.781,5.971)}
\gppoint{gp mark 1}{(5.890,5.643)}
\gppoint{gp mark 1}{(5.999,5.643)}
\gppoint{gp mark 1}{(6.109,5.971)}
\gppoint{gp mark 1}{(6.218,5.971)}
\gppoint{gp mark 1}{(6.327,5.971)}
\gppoint{gp mark 1}{(6.437,5.971)}
\gppoint{gp mark 1}{(6.546,5.971)}
\gppoint{gp mark 1}{(6.656,6.409)}
\gppoint{gp mark 1}{(6.765,6.737)}
\gppoint{gp mark 1}{(6.874,6.518)}
\gppoint{gp mark 1}{(6.984,6.190)}
\gppoint{gp mark 1}{(7.093,6.518)}
\gppoint{gp mark 1}{(7.202,7.284)}
\gppoint{gp mark 1}{(7.312,6.956)}
\gppoint{gp mark 1}{(7.421,6.737)}
\gppoint{gp mark 1}{(7.530,6.737)}
\gppoint{gp mark 1}{(7.640,6.846)}
\gppoint{gp mark 1}{(7.749,6.956)}
\gpcolor{rgb color={0.800,0.000,0.663}}
\draw[gp path] (3.375,6.081)--(3.484,5.315)--(3.594,5.315)--(3.703,5.315)--(3.812,5.315)%
  --(3.922,5.315)--(4.031,5.425)--(4.140,5.425)--(4.250,5.425)--(4.359,5.425)--(4.469,5.425)%
  --(4.578,5.425)--(4.687,5.425)--(4.797,5.425)--(4.906,5.643)--(5.015,5.643)--(5.125,5.643)%
  --(5.234,5.643)--(5.343,5.971)--(5.453,5.643)--(5.562,5.643)--(5.671,5.971)--(5.781,5.643)%
  --(5.890,5.971)--(5.999,5.971)--(6.109,5.971)--(6.218,5.971)--(6.327,5.971)--(6.437,6.300)%
  --(6.546,6.518)--(6.656,6.518)--(6.765,6.518)--(6.874,6.737)--(6.984,6.737)--(7.093,6.518)%
  --(7.202,6.518)--(7.312,6.518)--(7.421,6.846)--(7.530,6.956)--(7.640,7.284)--(7.749,7.284);
\gppoint{gp mark 1}{(3.375,6.081)}
\gppoint{gp mark 1}{(3.484,5.315)}
\gppoint{gp mark 1}{(3.594,5.315)}
\gppoint{gp mark 1}{(3.703,5.315)}
\gppoint{gp mark 1}{(3.812,5.315)}
\gppoint{gp mark 1}{(3.922,5.315)}
\gppoint{gp mark 1}{(4.031,5.425)}
\gppoint{gp mark 1}{(4.140,5.425)}
\gppoint{gp mark 1}{(4.250,5.425)}
\gppoint{gp mark 1}{(4.359,5.425)}
\gppoint{gp mark 1}{(4.469,5.425)}
\gppoint{gp mark 1}{(4.578,5.425)}
\gppoint{gp mark 1}{(4.687,5.425)}
\gppoint{gp mark 1}{(4.797,5.425)}
\gppoint{gp mark 1}{(4.906,5.643)}
\gppoint{gp mark 1}{(5.015,5.643)}
\gppoint{gp mark 1}{(5.125,5.643)}
\gppoint{gp mark 1}{(5.234,5.643)}
\gppoint{gp mark 1}{(5.343,5.971)}
\gppoint{gp mark 1}{(5.453,5.643)}
\gppoint{gp mark 1}{(5.562,5.643)}
\gppoint{gp mark 1}{(5.671,5.971)}
\gppoint{gp mark 1}{(5.781,5.643)}
\gppoint{gp mark 1}{(5.890,5.971)}
\gppoint{gp mark 1}{(5.999,5.971)}
\gppoint{gp mark 1}{(6.109,5.971)}
\gppoint{gp mark 1}{(6.218,5.971)}
\gppoint{gp mark 1}{(6.327,5.971)}
\gppoint{gp mark 1}{(6.437,6.300)}
\gppoint{gp mark 1}{(6.546,6.518)}
\gppoint{gp mark 1}{(6.656,6.518)}
\gppoint{gp mark 1}{(6.765,6.518)}
\gppoint{gp mark 1}{(6.874,6.737)}
\gppoint{gp mark 1}{(6.984,6.737)}
\gppoint{gp mark 1}{(7.093,6.518)}
\gppoint{gp mark 1}{(7.202,6.518)}
\gppoint{gp mark 1}{(7.312,6.518)}
\gppoint{gp mark 1}{(7.421,6.846)}
\gppoint{gp mark 1}{(7.530,6.956)}
\gppoint{gp mark 1}{(7.640,7.284)}
\gppoint{gp mark 1}{(7.749,7.284)}
\gpcolor{rgb color={0.329,0.000,0.800}}
\draw[gp path] (3.375,6.081)--(3.484,6.190)--(3.594,5.862)--(3.703,5.862)--(3.812,6.081)%
  --(3.922,6.300)--(4.031,6.628)--(4.140,6.628)--(4.250,6.737)--(4.359,6.846)--(4.469,7.393)%
  --(4.578,7.393)--(4.687,7.503)--(4.742,7.612);
\gppoint{gp mark 1}{(3.375,6.081)}
\gppoint{gp mark 1}{(3.484,6.190)}
\gppoint{gp mark 1}{(3.594,5.862)}
\gppoint{gp mark 1}{(3.703,5.862)}
\gppoint{gp mark 1}{(3.812,6.081)}
\gppoint{gp mark 1}{(3.922,6.300)}
\gppoint{gp mark 1}{(4.031,6.628)}
\gppoint{gp mark 1}{(4.140,6.628)}
\gppoint{gp mark 1}{(4.250,6.737)}
\gppoint{gp mark 1}{(4.359,6.846)}
\gppoint{gp mark 1}{(4.469,7.393)}
\gppoint{gp mark 1}{(4.578,7.393)}
\gppoint{gp mark 1}{(4.687,7.503)}
\gpcolor{rgb color={0.000,0.263,0.800}}
\draw[gp path] (3.375,6.081)--(3.484,6.081)--(3.553,7.612);
\gppoint{gp mark 1}{(3.375,6.081)}
\gppoint{gp mark 1}{(3.484,6.081)}
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 2}{\pgfpoint{3.375cm}{4.987cm}}{\pgfpoint{7.749cm}{7.612cm}}
\end{tikzpicture}
%% gnuplot variables


==> _MeshQuality.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.2p6 (Lua 5.3; terminal rev. Nov 2018, script rev. 107)
%% Mi  6 Mär 15:27:37 2019
\tikzset{every node/.append style={scale=1.50}}
\path (0.000,0.000) rectangle (12.500,8.750);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.980,1.478)--(11.671,1.478);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.980,1.478)--(2.160,1.478);
\draw[gp path] (11.671,1.478)--(11.491,1.478);
\node[gp node right] at (1.704,1.478) {$0$};
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.980,1.648)--(11.671,1.648);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.980,1.648)--(2.070,1.648);
\draw[gp path] (11.671,1.648)--(11.581,1.648);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.980,1.818)--(11.671,1.818);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.980,1.818)--(2.070,1.818);
\draw[gp path] (11.671,1.818)--(11.581,1.818);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.980,1.989)--(11.671,1.989);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.980,1.989)--(2.070,1.989);
\draw[gp path] (11.671,1.989)--(11.581,1.989);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.980,2.159)--(11.671,2.159);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.980,2.159)--(2.070,2.159);
\draw[gp path] (11.671,2.159)--(11.581,2.159);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.980,2.329)--(11.671,2.329);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.980,2.329)--(2.160,2.329);
\draw[gp path] (11.671,2.329)--(11.491,2.329);
\node[gp node right] at (1.704,2.329) {$50$};
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.980,2.499)--(11.671,2.499);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.980,2.499)--(2.070,2.499);
\draw[gp path] (11.671,2.499)--(11.581,2.499);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.980,2.670)--(11.671,2.670);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.980,2.670)--(2.070,2.670);
\draw[gp path] (11.671,2.670)--(11.581,2.670);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.980,2.840)--(11.671,2.840);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.980,2.840)--(2.070,2.840);
\draw[gp path] (11.671,2.840)--(11.581,2.840);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.980,3.010)--(11.671,3.010);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.980,3.010)--(2.070,3.010);
\draw[gp path] (11.671,3.010)--(11.581,3.010);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.980,3.180)--(11.671,3.180);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.980,3.180)--(2.160,3.180);
\draw[gp path] (11.671,3.180)--(11.491,3.180);
\node[gp node right] at (1.704,3.180) {$100$};
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.980,3.350)--(11.671,3.350);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.980,3.350)--(2.070,3.350);
\draw[gp path] (11.671,3.350)--(11.581,3.350);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.980,3.521)--(11.671,3.521);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.980,3.521)--(2.070,3.521);
\draw[gp path] (11.671,3.521)--(11.581,3.521);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.980,3.691)--(11.671,3.691);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.980,3.691)--(2.070,3.691);
\draw[gp path] (11.671,3.691)--(11.581,3.691);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.980,3.861)--(11.671,3.861);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.980,3.861)--(2.070,3.861);
\draw[gp path] (11.671,3.861)--(11.581,3.861);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.980,4.031)--(11.671,4.031);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.980,4.031)--(2.160,4.031);
\draw[gp path] (11.671,4.031)--(11.491,4.031);
\node[gp node right] at (1.704,4.031) {$150$};
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.980,4.202)--(11.671,4.202);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.980,4.202)--(2.070,4.202);
\draw[gp path] (11.671,4.202)--(11.581,4.202);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.980,4.372)--(11.671,4.372);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.980,4.372)--(2.070,4.372);
\draw[gp path] (11.671,4.372)--(11.581,4.372);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.980,4.542)--(11.671,4.542);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.980,4.542)--(2.070,4.542);
\draw[gp path] (11.671,4.542)--(11.581,4.542);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.980,4.712)--(11.671,4.712);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.980,4.712)--(2.070,4.712);
\draw[gp path] (11.671,4.712)--(11.581,4.712);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.980,4.883)--(11.671,4.883);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.980,4.883)--(2.160,4.883);
\draw[gp path] (11.671,4.883)--(11.491,4.883);
\node[gp node right] at (1.704,4.883) {$200$};
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.980,5.053)--(11.671,5.053);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.980,5.053)--(2.070,5.053);
\draw[gp path] (11.671,5.053)--(11.581,5.053);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.980,5.223)--(11.671,5.223);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.980,5.223)--(2.070,5.223);
\draw[gp path] (11.671,5.223)--(11.581,5.223);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.980,5.393)--(11.671,5.393);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.980,5.393)--(2.070,5.393);
\draw[gp path] (11.671,5.393)--(11.581,5.393);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.980,5.563)--(11.671,5.563);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.980,5.563)--(2.070,5.563);
\draw[gp path] (11.671,5.563)--(11.581,5.563);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.980,5.734)--(11.671,5.734);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.980,5.734)--(2.160,5.734);
\draw[gp path] (11.671,5.734)--(11.491,5.734);
\node[gp node right] at (1.704,5.734) {$250$};
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.980,5.904)--(11.671,5.904);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.980,5.904)--(2.070,5.904);
\draw[gp path] (11.671,5.904)--(11.581,5.904);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.980,6.074)--(8.179,6.074);
\draw[gp path] (11.395,6.074)--(11.671,6.074);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.980,6.074)--(2.070,6.074);
\draw[gp path] (11.671,6.074)--(11.581,6.074);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.980,6.244)--(8.179,6.244);
\draw[gp path] (11.395,6.244)--(11.671,6.244);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.980,6.244)--(2.070,6.244);
\draw[gp path] (11.671,6.244)--(11.581,6.244);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.980,6.415)--(8.179,6.415);
\draw[gp path] (11.395,6.415)--(11.671,6.415);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.980,6.415)--(2.070,6.415);
\draw[gp path] (11.671,6.415)--(11.581,6.415);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.980,6.585)--(8.179,6.585);
\draw[gp path] (11.395,6.585)--(11.671,6.585);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.980,6.585)--(2.160,6.585);
\draw[gp path] (11.671,6.585)--(11.491,6.585);
\node[gp node right] at (1.704,6.585) {$300$};
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.980,6.755)--(8.179,6.755);
\draw[gp path] (11.395,6.755)--(11.671,6.755);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.980,6.755)--(2.070,6.755);
\draw[gp path] (11.671,6.755)--(11.581,6.755);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.980,6.925)--(8.179,6.925);
\draw[gp path] (11.395,6.925)--(11.671,6.925);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.980,6.925)--(2.070,6.925);
\draw[gp path] (11.671,6.925)--(11.581,6.925);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.980,7.095)--(8.179,7.095);
\draw[gp path] (11.395,7.095)--(11.671,7.095);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.980,7.095)--(2.070,7.095);
\draw[gp path] (11.671,7.095)--(11.581,7.095);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.980,7.266)--(8.179,7.266);
\draw[gp path] (11.395,7.266)--(11.671,7.266);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.980,7.266)--(2.070,7.266);
\draw[gp path] (11.671,7.266)--(11.581,7.266);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.980,7.436)--(8.179,7.436);
\draw[gp path] (11.395,7.436)--(11.671,7.436);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.980,7.436)--(2.160,7.436);
\draw[gp path] (11.671,7.436)--(11.491,7.436);
\node[gp node right] at (1.704,7.436) {$350$};
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.980,7.606)--(8.179,7.606);
\draw[gp path] (11.395,7.606)--(11.671,7.606);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.980,7.606)--(2.070,7.606);
\draw[gp path] (11.671,7.606)--(11.581,7.606);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.980,7.776)--(8.179,7.776);
\draw[gp path] (11.395,7.776)--(11.671,7.776);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.980,7.776)--(2.070,7.776);
\draw[gp path] (11.671,7.776)--(11.581,7.776);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.980,7.947)--(8.179,7.947);
\draw[gp path] (11.395,7.947)--(11.671,7.947);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.980,7.947)--(2.070,7.947);
\draw[gp path] (11.671,7.947)--(11.581,7.947);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.980,8.117)--(11.671,8.117);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.980,8.117)--(2.070,8.117);
\draw[gp path] (11.671,8.117)--(11.581,8.117);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.980,8.287)--(11.671,8.287);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.980,8.287)--(2.160,8.287);
\draw[gp path] (11.671,8.287)--(11.491,8.287);
\node[gp node right] at (1.704,8.287) {$400$};
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.980,1.478)--(1.980,8.287);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.980,1.478)--(1.980,1.658);
\draw[gp path] (1.980,8.287)--(1.980,8.107);
\node[gp node center] at (1.980,1.016) {$0$};
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (3.191,1.478)--(3.191,8.287);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (3.191,1.478)--(3.191,1.658);
\draw[gp path] (3.191,8.287)--(3.191,8.107);
\node[gp node center] at (3.191,1.016) {$20$};
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (4.403,1.478)--(4.403,8.287);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (4.403,1.478)--(4.403,1.658);
\draw[gp path] (4.403,8.287)--(4.403,8.107);
\node[gp node center] at (4.403,1.016) {$40$};
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (5.614,1.478)--(5.614,8.287);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.614,1.478)--(5.614,1.658);
\draw[gp path] (5.614,8.287)--(5.614,8.107);
\node[gp node center] at (5.614,1.016) {$60$};
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (6.826,1.478)--(6.826,8.287);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (6.826,1.478)--(6.826,1.658);
\draw[gp path] (6.826,8.287)--(6.826,8.107);
\node[gp node center] at (6.826,1.016) {$80$};
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (8.037,1.478)--(8.037,8.287);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (8.037,1.478)--(8.037,1.658);
\draw[gp path] (8.037,8.287)--(8.037,8.107);
\node[gp node center] at (8.037,1.016) {$100$};
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (9.248,1.478)--(9.248,6.028);
\draw[gp path] (9.248,8.107)--(9.248,8.287);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (9.248,1.478)--(9.248,1.658);
\draw[gp path] (9.248,8.287)--(9.248,8.107);
\node[gp node center] at (9.248,1.016) {$120$};
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (10.460,1.478)--(10.460,6.028);
\draw[gp path] (10.460,8.107)--(10.460,8.287);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (10.460,1.478)--(10.460,1.658);
\draw[gp path] (10.460,8.287)--(10.460,8.107);
\node[gp node center] at (10.460,1.016) {$140$};
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (11.671,1.478)--(11.671,8.287);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (11.671,1.478)--(11.671,1.658);
\draw[gp path] (11.671,8.287)--(11.671,8.107);
\node[gp node center] at (11.671,1.016) {$160$};
\draw[gp path] (1.980,8.287)--(1.980,1.478)--(11.671,1.478)--(11.671,8.287)--cycle;
\gpcolor{color=gp lt color border}
\node[gp node center,rotate=-270] at (0.414,4.882) {Mesh quality};
\node[gp node center] at (6.825,0.323) {Optimization step};
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinewidth{1.00}
\draw[gp path] (8.179,6.028)--(8.179,8.107)--(11.395,8.107)--(11.395,6.028)--cycle;
\gpcolor{color=gp lt color border}
\node[gp node left] at (9.187,7.760) {$b = 0.001$};
\gpcolor{rgb color={0.800,0.000,0.063}}
\gpsetdashtype{gp dt 1}
\gpsetlinewidth{3.00}
\draw[gp path] (8.455,7.760)--(8.911,7.760);
\draw[gp path] (1.980,1.512)--(2.041,1.513)--(2.101,1.514)--(2.162,1.515)--(2.222,1.516)%
  --(2.283,1.517)--(2.343,1.518)--(2.404,1.520)--(2.465,1.522)--(2.525,1.524)--(2.586,1.526)%
  --(2.646,1.528)--(2.707,1.531)--(2.767,1.533)--(2.828,1.536)--(2.889,1.539)--(2.949,1.542)%
  --(3.010,1.545)--(3.070,1.548)--(3.131,1.552)--(3.191,1.556)--(3.252,1.560)--(3.313,1.565)%
  --(3.373,1.569)--(3.434,1.574)--(3.494,1.580)--(3.555,1.586)--(3.615,1.592)--(3.676,1.598)%
  --(3.736,1.605)--(3.797,1.612)--(3.858,1.620)--(3.918,1.628)--(3.979,1.640)--(4.039,1.652)%
  --(4.100,1.665)--(4.160,1.679)--(4.221,1.695)--(4.282,1.711)--(4.342,1.729)--(4.403,1.748)%
  --(4.463,1.768)--(4.524,1.790)--(4.584,1.814)--(4.645,1.839)--(4.706,1.866)--(4.766,1.896)%
  --(4.827,1.927)--(4.887,1.961)--(4.948,1.997)--(5.008,2.036)--(5.069,2.078)--(5.130,2.123)%
  --(5.190,2.171)--(5.251,2.223)--(5.311,2.278)--(5.372,2.338)--(5.432,2.401)--(5.493,2.470)%
  --(5.554,2.543)--(5.614,2.621)--(5.675,2.705)--(5.735,2.795)--(5.796,2.891)--(5.856,2.994)%
  --(5.917,3.104)--(5.978,3.222)--(6.038,3.349)--(6.099,3.484)--(6.159,3.629)--(6.220,3.783)%
  --(6.280,3.949)--(6.341,4.129)--(6.402,4.360)--(6.462,4.611)--(6.523,4.883)--(6.583,5.185)%
  --(6.644,5.519)--(6.704,5.880)--(6.765,6.278)--(6.826,6.711)--(6.886,7.187)--(6.947,7.765)%
  --(6.996,8.287);
\gpsetpointsize{5.20}
\gppoint{gp mark 1}{(1.980,1.512)}
\gppoint{gp mark 1}{(2.041,1.513)}
\gppoint{gp mark 1}{(2.101,1.514)}
\gppoint{gp mark 1}{(2.162,1.515)}
\gppoint{gp mark 1}{(2.222,1.516)}
\gppoint{gp mark 1}{(2.283,1.517)}
\gppoint{gp mark 1}{(2.343,1.518)}
\gppoint{gp mark 1}{(2.404,1.520)}
\gppoint{gp mark 1}{(2.465,1.522)}
\gppoint{gp mark 1}{(2.525,1.524)}
\gppoint{gp mark 1}{(2.586,1.526)}
\gppoint{gp mark 1}{(2.646,1.528)}
\gppoint{gp mark 1}{(2.707,1.531)}
\gppoint{gp mark 1}{(2.767,1.533)}
\gppoint{gp mark 1}{(2.828,1.536)}
\gppoint{gp mark 1}{(2.889,1.539)}
\gppoint{gp mark 1}{(2.949,1.542)}
\gppoint{gp mark 1}{(3.010,1.545)}
\gppoint{gp mark 1}{(3.070,1.548)}
\gppoint{gp mark 1}{(3.131,1.552)}
\gppoint{gp mark 1}{(3.191,1.556)}
\gppoint{gp mark 1}{(3.252,1.560)}
\gppoint{gp mark 1}{(3.313,1.565)}
\gppoint{gp mark 1}{(3.373,1.569)}
\gppoint{gp mark 1}{(3.434,1.574)}
\gppoint{gp mark 1}{(3.494,1.580)}
\gppoint{gp mark 1}{(3.555,1.586)}
\gppoint{gp mark 1}{(3.615,1.592)}
\gppoint{gp mark 1}{(3.676,1.598)}
\gppoint{gp mark 1}{(3.736,1.605)}
\gppoint{gp mark 1}{(3.797,1.612)}
\gppoint{gp mark 1}{(3.858,1.620)}
\gppoint{gp mark 1}{(3.918,1.628)}
\gppoint{gp mark 1}{(3.979,1.640)}
\gppoint{gp mark 1}{(4.039,1.652)}
\gppoint{gp mark 1}{(4.100,1.665)}
\gppoint{gp mark 1}{(4.160,1.679)}
\gppoint{gp mark 1}{(4.221,1.695)}
\gppoint{gp mark 1}{(4.282,1.711)}
\gppoint{gp mark 1}{(4.342,1.729)}
\gppoint{gp mark 1}{(4.403,1.748)}
\gppoint{gp mark 1}{(4.463,1.768)}
\gppoint{gp mark 1}{(4.524,1.790)}
\gppoint{gp mark 1}{(4.584,1.814)}
\gppoint{gp mark 1}{(4.645,1.839)}
\gppoint{gp mark 1}{(4.706,1.866)}
\gppoint{gp mark 1}{(4.766,1.896)}
\gppoint{gp mark 1}{(4.827,1.927)}
\gppoint{gp mark 1}{(4.887,1.961)}
\gppoint{gp mark 1}{(4.948,1.997)}
\gppoint{gp mark 1}{(5.008,2.036)}
\gppoint{gp mark 1}{(5.069,2.078)}
\gppoint{gp mark 1}{(5.130,2.123)}
\gppoint{gp mark 1}{(5.190,2.171)}
\gppoint{gp mark 1}{(5.251,2.223)}
\gppoint{gp mark 1}{(5.311,2.278)}
\gppoint{gp mark 1}{(5.372,2.338)}
\gppoint{gp mark 1}{(5.432,2.401)}
\gppoint{gp mark 1}{(5.493,2.470)}
\gppoint{gp mark 1}{(5.554,2.543)}
\gppoint{gp mark 1}{(5.614,2.621)}
\gppoint{gp mark 1}{(5.675,2.705)}
\gppoint{gp mark 1}{(5.735,2.795)}
\gppoint{gp mark 1}{(5.796,2.891)}
\gppoint{gp mark 1}{(5.856,2.994)}
\gppoint{gp mark 1}{(5.917,3.104)}
\gppoint{gp mark 1}{(5.978,3.222)}
\gppoint{gp mark 1}{(6.038,3.349)}
\gppoint{gp mark 1}{(6.099,3.484)}
\gppoint{gp mark 1}{(6.159,3.629)}
\gppoint{gp mark 1}{(6.220,3.783)}
\gppoint{gp mark 1}{(6.280,3.949)}
\gppoint{gp mark 1}{(6.341,4.129)}
\gppoint{gp mark 1}{(6.402,4.360)}
\gppoint{gp mark 1}{(6.462,4.611)}
\gppoint{gp mark 1}{(6.523,4.883)}
\gppoint{gp mark 1}{(6.583,5.185)}
\gppoint{gp mark 1}{(6.644,5.519)}
\gppoint{gp mark 1}{(6.704,5.880)}
\gppoint{gp mark 1}{(6.765,6.278)}
\gppoint{gp mark 1}{(6.826,6.711)}
\gppoint{gp mark 1}{(6.886,7.187)}
\gppoint{gp mark 1}{(6.947,7.765)}
\gppoint{gp mark 1}{(8.683,7.760)}
\gpcolor{color=gp lt color border}
\node[gp node left] at (9.187,7.298) {$b = 0.01$};
\gpcolor{rgb color={0.800,0.000,0.663}}
\draw[gp path] (8.455,7.298)--(8.911,7.298);
\draw[gp path] (1.980,1.512)--(2.041,1.513)--(2.101,1.514)--(2.162,1.515)--(2.222,1.516)%
  --(2.283,1.517)--(2.343,1.519)--(2.404,1.521)--(2.465,1.523)--(2.525,1.525)--(2.586,1.527)%
  --(2.646,1.530)--(2.707,1.532)--(2.767,1.535)--(2.828,1.538)--(2.889,1.541)--(2.949,1.545)%
  --(3.010,1.548)--(3.070,1.552)--(3.131,1.556)--(3.191,1.561)--(3.252,1.565)--(3.313,1.570)%
  --(3.373,1.576)--(3.434,1.581)--(3.494,1.587)--(3.555,1.594)--(3.615,1.601)--(3.676,1.608)%
  --(3.736,1.616)--(3.797,1.624)--(3.858,1.633)--(3.918,1.642)--(3.979,1.654)--(4.039,1.667)%
  --(4.100,1.682)--(4.160,1.698)--(4.221,1.715)--(4.282,1.734)--(4.342,1.754)--(4.403,1.776)%
  --(4.463,1.799)--(4.524,1.824)--(4.584,1.851)--(4.645,1.880)--(4.706,1.911)--(4.766,1.945)%
  --(4.827,1.981)--(4.887,2.020)--(4.948,2.062)--(5.008,2.107)--(5.069,2.156)--(5.130,2.208)%
  --(5.190,2.264)--(5.251,2.324)--(5.311,2.388)--(5.372,2.458)--(5.432,2.532)--(5.493,2.612)%
  --(5.554,2.698)--(5.614,2.790)--(5.675,2.889)--(5.735,2.995)--(5.796,3.108)--(5.856,3.243)%
  --(5.917,3.400)--(5.978,3.571)--(6.038,3.756);
\gppoint{gp mark 1}{(1.980,1.512)}
\gppoint{gp mark 1}{(2.041,1.513)}
\gppoint{gp mark 1}{(2.101,1.514)}
\gppoint{gp mark 1}{(2.162,1.515)}
\gppoint{gp mark 1}{(2.222,1.516)}
\gppoint{gp mark 1}{(2.283,1.517)}
\gppoint{gp mark 1}{(2.343,1.519)}
\gppoint{gp mark 1}{(2.404,1.521)}
\gppoint{gp mark 1}{(2.465,1.523)}
\gppoint{gp mark 1}{(2.525,1.525)}
\gppoint{gp mark 1}{(2.586,1.527)}
\gppoint{gp mark 1}{(2.646,1.530)}
\gppoint{gp mark 1}{(2.707,1.532)}
\gppoint{gp mark 1}{(2.767,1.535)}
\gppoint{gp mark 1}{(2.828,1.538)}
\gppoint{gp mark 1}{(2.889,1.541)}
\gppoint{gp mark 1}{(2.949,1.545)}
\gppoint{gp mark 1}{(3.010,1.548)}
\gppoint{gp mark 1}{(3.070,1.552)}
\gppoint{gp mark 1}{(3.131,1.556)}
\gppoint{gp mark 1}{(3.191,1.561)}
\gppoint{gp mark 1}{(3.252,1.565)}
\gppoint{gp mark 1}{(3.313,1.570)}
\gppoint{gp mark 1}{(3.373,1.576)}
\gppoint{gp mark 1}{(3.434,1.581)}
\gppoint{gp mark 1}{(3.494,1.587)}
\gppoint{gp mark 1}{(3.555,1.594)}
\gppoint{gp mark 1}{(3.615,1.601)}
\gppoint{gp mark 1}{(3.676,1.608)}
\gppoint{gp mark 1}{(3.736,1.616)}
\gppoint{gp mark 1}{(3.797,1.624)}
\gppoint{gp mark 1}{(3.858,1.633)}
\gppoint{gp mark 1}{(3.918,1.642)}
\gppoint{gp mark 1}{(3.979,1.654)}
\gppoint{gp mark 1}{(4.039,1.667)}
\gppoint{gp mark 1}{(4.100,1.682)}
\gppoint{gp mark 1}{(4.160,1.698)}
\gppoint{gp mark 1}{(4.221,1.715)}
\gppoint{gp mark 1}{(4.282,1.734)}
\gppoint{gp mark 1}{(4.342,1.754)}
\gppoint{gp mark 1}{(4.403,1.776)}
\gppoint{gp mark 1}{(4.463,1.799)}
\gppoint{gp mark 1}{(4.524,1.824)}
\gppoint{gp mark 1}{(4.584,1.851)}
\gppoint{gp mark 1}{(4.645,1.880)}
\gppoint{gp mark 1}{(4.706,1.911)}
\gppoint{gp mark 1}{(4.766,1.945)}
\gppoint{gp mark 1}{(4.827,1.981)}
\gppoint{gp mark 1}{(4.887,2.020)}
\gppoint{gp mark 1}{(4.948,2.062)}
\gppoint{gp mark 1}{(5.008,2.107)}
\gppoint{gp mark 1}{(5.069,2.156)}
\gppoint{gp mark 1}{(5.130,2.208)}
\gppoint{gp mark 1}{(5.190,2.264)}
\gppoint{gp mark 1}{(5.251,2.324)}
\gppoint{gp mark 1}{(5.311,2.388)}
\gppoint{gp mark 1}{(5.372,2.458)}
\gppoint{gp mark 1}{(5.432,2.532)}
\gppoint{gp mark 1}{(5.493,2.612)}
\gppoint{gp mark 1}{(5.554,2.698)}
\gppoint{gp mark 1}{(5.614,2.790)}
\gppoint{gp mark 1}{(5.675,2.889)}
\gppoint{gp mark 1}{(5.735,2.995)}
\gppoint{gp mark 1}{(5.796,3.108)}
\gppoint{gp mark 1}{(5.856,3.243)}
\gppoint{gp mark 1}{(5.917,3.400)}
\gppoint{gp mark 1}{(5.978,3.571)}
\gppoint{gp mark 1}{(6.038,3.756)}
\gppoint{gp mark 1}{(8.683,7.298)}
\gpcolor{color=gp lt color border}
\node[gp node left] at (9.187,6.836) {$b = 0.1$};
\gpcolor{rgb color={0.329,0.000,0.800}}
\draw[gp path] (8.455,6.836)--(8.911,6.836);
\draw[gp path] (1.980,1.512)--(2.041,1.517)--(2.101,1.524)--(2.162,1.532)--(2.222,1.544)%
  --(2.283,1.559)--(2.343,1.578)--(2.404,1.602)--(2.465,1.631)--(2.525,1.667)--(2.586,1.712)%
  --(2.646,1.766)--(2.707,1.833)--(2.767,1.916)--(2.828,2.016)--(2.889,2.138)--(2.949,2.287)%
  --(3.010,2.469)--(3.070,2.709)--(3.131,3.043)--(3.191,3.464)--(3.252,4.026)--(3.313,4.830)%
  --(3.373,5.884)--(3.434,7.264)--(3.468,8.287);
\gppoint{gp mark 1}{(1.980,1.512)}
\gppoint{gp mark 1}{(2.041,1.517)}
\gppoint{gp mark 1}{(2.101,1.524)}
\gppoint{gp mark 1}{(2.162,1.532)}
\gppoint{gp mark 1}{(2.222,1.544)}
\gppoint{gp mark 1}{(2.283,1.559)}
\gppoint{gp mark 1}{(2.343,1.578)}
\gppoint{gp mark 1}{(2.404,1.602)}
\gppoint{gp mark 1}{(2.465,1.631)}
\gppoint{gp mark 1}{(2.525,1.667)}
\gppoint{gp mark 1}{(2.586,1.712)}
\gppoint{gp mark 1}{(2.646,1.766)}
\gppoint{gp mark 1}{(2.707,1.833)}
\gppoint{gp mark 1}{(2.767,1.916)}
\gppoint{gp mark 1}{(2.828,2.016)}
\gppoint{gp mark 1}{(2.889,2.138)}
\gppoint{gp mark 1}{(2.949,2.287)}
\gppoint{gp mark 1}{(3.010,2.469)}
\gppoint{gp mark 1}{(3.070,2.709)}
\gppoint{gp mark 1}{(3.131,3.043)}
\gppoint{gp mark 1}{(3.191,3.464)}
\gppoint{gp mark 1}{(3.252,4.026)}
\gppoint{gp mark 1}{(3.313,4.830)}
\gppoint{gp mark 1}{(3.373,5.884)}
\gppoint{gp mark 1}{(3.434,7.264)}
\gppoint{gp mark 1}{(8.683,6.836)}
\gpcolor{color=gp lt color border}
\node[gp node left] at (9.187,6.374) {$b = 1.0$};
\gpcolor{rgb color={0.000,0.263,0.800}}
\draw[gp path] (8.455,6.374)--(8.911,6.374);
\draw[gp path] (1.980,1.512)--(2.041,1.623)--(2.042,8.287);
\gppoint{gp mark 1}{(1.980,1.512)}
\gppoint{gp mark 1}{(2.041,1.623)}
\gppoint{gp mark 1}{(8.683,6.374)}
\gpcolor{rgb color={0.800,0.000,0.063}}
\gpsetdashtype{gp dt 3}
\draw[gp path] (1.980,1.496)--(2.041,1.496)--(2.101,1.497)--(2.162,1.497)--(2.222,1.497)%
  --(2.283,1.497)--(2.343,1.496)--(2.404,1.496)--(2.465,1.496)--(2.525,1.497)--(2.586,1.497)%
  --(2.646,1.497)--(2.707,1.497)--(2.767,1.497)--(2.828,1.497)--(2.889,1.497)--(2.949,1.498)%
  --(3.010,1.498)--(3.070,1.498)--(3.131,1.498)--(3.191,1.498)--(3.252,1.499)--(3.313,1.499)%
  --(3.373,1.499)--(3.434,1.499)--(3.494,1.500)--(3.555,1.500)--(3.615,1.500)--(3.676,1.500)%
  --(3.736,1.501)--(3.797,1.501)--(3.858,1.501)--(3.918,1.502)--(3.979,1.502)--(4.039,1.503)%
  --(4.100,1.503)--(4.160,1.503)--(4.221,1.504)--(4.282,1.505)--(4.342,1.505)--(4.403,1.506)%
  --(4.463,1.506)--(4.524,1.507)--(4.584,1.507)--(4.645,1.508)--(4.706,1.509)--(4.766,1.509)%
  --(4.827,1.510)--(4.887,1.511)--(4.948,1.511)--(5.008,1.512)--(5.069,1.513)--(5.130,1.513)%
  --(5.190,1.514)--(5.251,1.515)--(5.311,1.516)--(5.372,1.517)--(5.432,1.517)--(5.493,1.518)%
  --(5.554,1.519)--(5.614,1.520)--(5.675,1.521)--(5.735,1.522)--(5.796,1.523)--(5.856,1.524)%
  --(5.917,1.525)--(5.978,1.526)--(6.038,1.526)--(6.099,1.527)--(6.159,1.529)--(6.220,1.530)%
  --(6.280,1.531)--(6.341,1.532)--(6.402,1.533)--(6.462,1.534)--(6.523,1.535)--(6.583,1.537)%
  --(6.644,1.538)--(6.704,1.539)--(6.765,1.541)--(6.826,1.542)--(6.886,1.544)--(6.947,1.545)%
  --(7.007,1.547)--(7.068,1.549)--(7.128,1.550)--(7.189,1.552)--(7.249,1.554)--(7.310,1.556)%
  --(7.371,1.557)--(7.431,1.559)--(7.492,1.561)--(7.552,1.563)--(7.613,1.566)--(7.673,1.568)%
  --(7.734,1.570)--(7.795,1.572)--(7.855,1.575)--(7.916,1.577)--(7.976,1.580)--(8.037,1.583)%
  --(8.097,1.585)--(8.158,1.588)--(8.219,1.591)--(8.279,1.595)--(8.340,1.598)--(8.400,1.601)%
  --(8.461,1.604)--(8.521,1.607)--(8.582,1.611)--(8.643,1.614)--(8.703,1.618)--(8.764,1.622)%
  --(8.824,1.626)--(8.885,1.630)--(8.945,1.634)--(9.006,1.639)--(9.067,1.643)--(9.127,1.648)%
  --(9.188,1.653)--(9.248,1.658)--(9.309,1.663)--(9.369,1.669)--(9.430,1.676)--(9.491,1.682)%
  --(9.551,1.689)--(9.612,1.696)--(9.672,1.703)--(9.733,1.710)--(9.793,1.717)--(9.854,1.725)%
  --(9.915,1.733)--(9.975,1.743)--(10.036,1.751)--(10.096,1.760)--(10.157,1.769)--(10.217,1.778)%
  --(10.278,1.789)--(10.338,1.799)--(10.399,1.810)--(10.460,1.820)--(10.520,1.831)--(10.581,1.843)%
  --(10.641,1.856)--(10.702,1.869)--(10.762,1.882)--(10.823,1.896)--(10.884,1.910)--(10.944,1.925)%
  --(11.005,1.940)--(11.065,1.957)--(11.126,1.972);
\gpcolor{rgb color={0.800,0.000,0.663}}
\draw[gp path] (1.980,1.496)--(2.041,1.496)--(2.101,1.497)--(2.162,1.497)--(2.222,1.497)%
  --(2.283,1.496)--(2.343,1.496)--(2.404,1.496)--(2.465,1.496)--(2.525,1.497)--(2.586,1.497)%
  --(2.646,1.497)--(2.707,1.497)--(2.767,1.497)--(2.828,1.497)--(2.889,1.498)--(2.949,1.498)%
  --(3.010,1.498)--(3.070,1.498)--(3.131,1.498)--(3.191,1.499)--(3.252,1.499)--(3.313,1.499)%
  --(3.373,1.499)--(3.434,1.500)--(3.494,1.500)--(3.555,1.500)--(3.615,1.500)--(3.676,1.501)%
  --(3.736,1.501)--(3.797,1.502)--(3.858,1.502)--(3.918,1.502)--(3.979,1.503)--(4.039,1.503)%
  --(4.100,1.504)--(4.160,1.504)--(4.221,1.505)--(4.282,1.506)--(4.342,1.506)--(4.403,1.507)%
  --(4.463,1.508)--(4.524,1.508)--(4.584,1.509)--(4.645,1.510)--(4.706,1.510)--(4.766,1.511)%
  --(4.827,1.512)--(4.887,1.513)--(4.948,1.513)--(5.008,1.514)--(5.069,1.515)--(5.130,1.516)%
  --(5.190,1.517)--(5.251,1.517)--(5.311,1.518)--(5.372,1.519)--(5.432,1.520)--(5.493,1.521)%
  --(5.554,1.522)--(5.614,1.523)--(5.675,1.524)--(5.735,1.525)--(5.796,1.526)--(5.856,1.527)%
  --(5.917,1.528)--(5.978,1.529)--(6.038,1.530);
\gpcolor{rgb color={0.329,0.000,0.800}}
\draw[gp path] (1.980,1.496)--(2.041,1.497)--(2.101,1.497)--(2.162,1.497)--(2.222,1.497)%
  --(2.283,1.498)--(2.343,1.499)--(2.404,1.500)--(2.465,1.501)--(2.525,1.503)--(2.586,1.504)%
  --(2.646,1.506)--(2.707,1.509)--(2.767,1.512)--(2.828,1.515)--(2.889,1.519)--(2.949,1.523)%
  --(3.010,1.527)--(3.070,1.531)--(3.131,1.536)--(3.191,1.541)--(3.252,1.547)--(3.313,1.554)%
  --(3.373,1.562)--(3.434,1.571)--(3.494,1.580);
\gpcolor{rgb color={0.000,0.263,0.800}}
\draw[gp path] (1.980,1.496)--(2.041,1.498)--(2.101,1.502);
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.980cm}{1.478cm}}{\pgfpoint{11.671cm}{8.287cm}}
\gpfill{gpbgfillcolor} (7.812,3.062)--(10.937,3.062)--(10.937,5.687)--(7.812,5.687)--cycle;
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (7.812,3.062)--(7.677,3.062);
\node[gp node right,font={\fontsize{8.0pt}{9.6pt}\selectfont}] at (7.677,3.062) {0};
\draw[gp path] (7.812,4.375)--(7.677,4.375);
\node[gp node right,font={\fontsize{8.0pt}{9.6pt}\selectfont}] at (7.585,4.375) {5};
\draw[gp path] (7.812,5.687)--(7.677,5.687);
\node[gp node right,font={\fontsize{8.0pt}{9.6pt}\selectfont}] at (7.585,5.687) {10};
\draw[gp path] (7.812,3.062)--(7.812,2.927);
\node[gp node center,font={\fontsize{8.0pt}{9.6pt}\selectfont}] at (7.812,2.619) {0};
\draw[gp path] (9.374,3.062)--(9.374,2.927);
\node[gp node center,font={\fontsize{8.0pt}{9.6pt}\selectfont}] at (9.374,2.619) {10};
\draw[gp path] (10.936,3.062)--(10.936,2.927);
\node[gp node center,font={\fontsize{8.0pt}{9.6pt}\selectfont}] at (10.936,2.619) {20};
\draw[gp path] (7.812,5.687)--(7.812,3.062)--(10.936,3.062)--(10.936,5.687)--cycle;
\gpcolor{rgb color={0.800,0.000,0.063}}
\gpsetdashtype{gp dt 1}
\gpsetlinewidth{3.00}
\draw[gp path] (7.812,3.594)--(7.968,3.606)--(8.124,3.618)--(8.281,3.632)--(8.437,3.646)%
  --(8.593,3.661)--(8.749,3.683)--(8.905,3.710)--(9.062,3.738)--(9.218,3.768)--(9.374,3.801)%
  --(9.530,3.835)--(9.686,3.872)--(9.843,3.911)--(9.999,3.952)--(10.155,3.997)--(10.311,4.044)%
  --(10.467,4.095)--(10.624,4.148)--(10.780,4.205)--(10.936,4.266);
\gppoint{gp mark 1}{(7.812,3.594)}
\gppoint{gp mark 1}{(7.968,3.606)}
\gppoint{gp mark 1}{(8.124,3.618)}
\gppoint{gp mark 1}{(8.281,3.632)}
\gppoint{gp mark 1}{(8.437,3.646)}
\gppoint{gp mark 1}{(8.593,3.661)}
\gppoint{gp mark 1}{(8.749,3.683)}
\gppoint{gp mark 1}{(8.905,3.710)}
\gppoint{gp mark 1}{(9.062,3.738)}
\gppoint{gp mark 1}{(9.218,3.768)}
\gppoint{gp mark 1}{(9.374,3.801)}
\gppoint{gp mark 1}{(9.530,3.835)}
\gppoint{gp mark 1}{(9.686,3.872)}
\gppoint{gp mark 1}{(9.843,3.911)}
\gppoint{gp mark 1}{(9.999,3.952)}
\gppoint{gp mark 1}{(10.155,3.997)}
\gppoint{gp mark 1}{(10.311,4.044)}
\gppoint{gp mark 1}{(10.467,4.095)}
\gppoint{gp mark 1}{(10.624,4.148)}
\gppoint{gp mark 1}{(10.780,4.205)}
\gppoint{gp mark 1}{(10.936,4.266)}
\gpcolor{rgb color={0.800,0.000,0.663}}
\draw[gp path] (7.812,3.594)--(7.968,3.607)--(8.124,3.621)--(8.281,3.635)--(8.437,3.651)%
  --(8.593,3.667)--(8.749,3.694)--(8.905,3.723)--(9.062,3.754)--(9.218,3.787)--(9.374,3.822)%
  --(9.530,3.860)--(9.686,3.901)--(9.843,3.944)--(9.999,3.990)--(10.155,4.039)--(10.311,4.092)%
  --(10.467,4.148)--(10.624,4.208)--(10.780,4.271)--(10.936,4.339);
\gppoint{gp mark 1}{(7.812,3.594)}
\gppoint{gp mark 1}{(7.968,3.607)}
\gppoint{gp mark 1}{(8.124,3.621)}
\gppoint{gp mark 1}{(8.281,3.635)}
\gppoint{gp mark 1}{(8.437,3.651)}
\gppoint{gp mark 1}{(8.593,3.667)}
\gppoint{gp mark 1}{(8.749,3.694)}
\gppoint{gp mark 1}{(8.905,3.723)}
\gppoint{gp mark 1}{(9.062,3.754)}
\gppoint{gp mark 1}{(9.218,3.787)}
\gppoint{gp mark 1}{(9.374,3.822)}
\gppoint{gp mark 1}{(9.530,3.860)}
\gppoint{gp mark 1}{(9.686,3.901)}
\gppoint{gp mark 1}{(9.843,3.944)}
\gppoint{gp mark 1}{(9.999,3.990)}
\gppoint{gp mark 1}{(10.155,4.039)}
\gppoint{gp mark 1}{(10.311,4.092)}
\gppoint{gp mark 1}{(10.467,4.148)}
\gppoint{gp mark 1}{(10.624,4.208)}
\gppoint{gp mark 1}{(10.780,4.271)}
\gppoint{gp mark 1}{(10.936,4.339)}
\gpcolor{rgb color={0.329,0.000,0.800}}
\draw[gp path] (7.812,3.594)--(7.968,3.669)--(8.124,3.769)--(8.281,3.901)--(8.437,4.084)%
  --(8.593,4.316)--(8.749,4.607)--(8.905,4.970)--(9.062,5.420)--(9.136,5.687);
\gppoint{gp mark 1}{(7.812,3.594)}
\gppoint{gp mark 1}{(7.968,3.669)}
\gppoint{gp mark 1}{(8.124,3.769)}
\gppoint{gp mark 1}{(8.281,3.901)}
\gppoint{gp mark 1}{(8.437,4.084)}
\gppoint{gp mark 1}{(8.593,4.316)}
\gppoint{gp mark 1}{(8.749,4.607)}
\gppoint{gp mark 1}{(8.905,4.970)}
\gppoint{gp mark 1}{(9.062,5.420)}
\gpcolor{rgb color={0.000,0.263,0.800}}
\draw[gp path] (7.812,3.594)--(7.968,5.305)--(7.968,5.687);
\gppoint{gp mark 1}{(7.812,3.594)}
\gppoint{gp mark 1}{(7.968,5.305)}
\gpcolor{rgb color={0.800,0.000,0.063}}
\gpsetdashtype{gp dt 3}
\draw[gp path] (7.812,3.342)--(7.968,3.346)--(8.124,3.350)--(8.281,3.353)--(8.437,3.350)%
  --(8.593,3.348)--(8.749,3.346)--(8.905,3.345)--(9.062,3.347)--(9.218,3.348)--(9.374,3.350)%
  --(9.530,3.351)--(9.686,3.353)--(9.843,3.356)--(9.999,3.358)--(10.155,3.362)--(10.311,3.365)%
  --(10.467,3.368)--(10.624,3.371)--(10.780,3.374)--(10.936,3.378);
\gpcolor{rgb color={0.800,0.000,0.663}}
\draw[gp path] (7.812,3.342)--(7.968,3.346)--(8.124,3.350)--(8.281,3.353)--(8.437,3.350)%
  --(8.593,3.347)--(8.749,3.346)--(8.905,3.346)--(9.062,3.347)--(9.218,3.348)--(9.374,3.350)%
  --(9.530,3.352)--(9.686,3.355)--(9.843,3.357)--(9.999,3.361)--(10.155,3.364)--(10.311,3.367)%
  --(10.467,3.371)--(10.624,3.374)--(10.780,3.378)--(10.936,3.381);
\gpcolor{rgb color={0.329,0.000,0.800}}
\draw[gp path] (7.812,3.342)--(7.968,3.352)--(8.124,3.349)--(8.281,3.351)--(8.437,3.361)%
  --(8.593,3.377)--(8.749,3.391)--(8.905,3.404)--(9.062,3.422)--(9.218,3.440)--(9.374,3.463)%
  --(9.530,3.496)--(9.686,3.537)--(9.843,3.585)--(9.999,3.639)--(10.155,3.695)--(10.311,3.757)%
  --(10.467,3.819)--(10.624,3.887)--(10.780,3.960)--(10.936,4.040);
\gpcolor{rgb color={0.000,0.263,0.800}}
\draw[gp path] (7.812,3.342)--(7.968,3.369)--(8.124,3.436);
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 2}{\pgfpoint{7.812cm}{3.062cm}}{\pgfpoint{10.936cm}{5.687cm}}
\end{tikzpicture}
%% gnuplot variables


==> _Objective.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.2p6 (Lua 5.3; terminal rev. Nov 2018, script rev. 107)
%% Mi  6 Mär 19:13:41 2019
\tikzset{every node/.append style={scale=1.50}}
\path (0.000,0.000) rectangle (16.500,8.750);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.980,1.478)--(15.671,1.478);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.980,1.478)--(2.160,1.478);
\draw[gp path] (15.671,1.478)--(15.491,1.478);
\node[gp node right] at (1.704,1.478) {$0$};
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.980,1.673)--(15.671,1.673);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.980,1.673)--(2.070,1.673);
\draw[gp path] (15.671,1.673)--(15.581,1.673);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.980,1.867)--(15.671,1.867);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.980,1.867)--(2.070,1.867);
\draw[gp path] (15.671,1.867)--(15.581,1.867);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.980,2.062)--(15.671,2.062);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.980,2.062)--(2.070,2.062);
\draw[gp path] (15.671,2.062)--(15.581,2.062);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.980,2.256)--(15.671,2.256);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.980,2.256)--(2.070,2.256);
\draw[gp path] (15.671,2.256)--(15.581,2.256);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.980,2.451)--(15.671,2.451);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.980,2.451)--(2.160,2.451);
\draw[gp path] (15.671,2.451)--(15.491,2.451);
\node[gp node right] at (1.704,2.451) {$0.5$};
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.980,2.645)--(15.671,2.645);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.980,2.645)--(2.070,2.645);
\draw[gp path] (15.671,2.645)--(15.581,2.645);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.980,2.840)--(15.671,2.840);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.980,2.840)--(2.070,2.840);
\draw[gp path] (15.671,2.840)--(15.581,2.840);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.980,3.034)--(15.671,3.034);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.980,3.034)--(2.070,3.034);
\draw[gp path] (15.671,3.034)--(15.581,3.034);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.980,3.229)--(15.671,3.229);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.980,3.229)--(2.070,3.229);
\draw[gp path] (15.671,3.229)--(15.581,3.229);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.980,3.423)--(15.671,3.423);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.980,3.423)--(2.160,3.423);
\draw[gp path] (15.671,3.423)--(15.491,3.423);
\node[gp node right] at (1.704,3.423) {$1$};
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.980,3.618)--(15.671,3.618);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.980,3.618)--(2.070,3.618);
\draw[gp path] (15.671,3.618)--(15.581,3.618);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.980,3.813)--(15.671,3.813);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.980,3.813)--(2.070,3.813);
\draw[gp path] (15.671,3.813)--(15.581,3.813);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.980,4.007)--(15.671,4.007);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.980,4.007)--(2.070,4.007);
\draw[gp path] (15.671,4.007)--(15.581,4.007);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.980,4.202)--(15.671,4.202);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.980,4.202)--(2.070,4.202);
\draw[gp path] (15.671,4.202)--(15.581,4.202);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.980,4.396)--(15.671,4.396);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.980,4.396)--(2.160,4.396);
\draw[gp path] (15.671,4.396)--(15.491,4.396);
\node[gp node right] at (1.704,4.396) {$1.5$};
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.980,4.591)--(15.671,4.591);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.980,4.591)--(2.070,4.591);
\draw[gp path] (15.671,4.591)--(15.581,4.591);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.980,4.785)--(15.671,4.785);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.980,4.785)--(2.070,4.785);
\draw[gp path] (15.671,4.785)--(15.581,4.785);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.980,4.980)--(15.671,4.980);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.980,4.980)--(2.070,4.980);
\draw[gp path] (15.671,4.980)--(15.581,4.980);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.980,5.174)--(15.671,5.174);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.980,5.174)--(2.070,5.174);
\draw[gp path] (15.671,5.174)--(15.581,5.174);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.980,5.369)--(15.671,5.369);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.980,5.369)--(2.160,5.369);
\draw[gp path] (15.671,5.369)--(15.491,5.369);
\node[gp node right] at (1.704,5.369) {$2$};
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.980,5.563)--(15.671,5.563);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.980,5.563)--(2.070,5.563);
\draw[gp path] (15.671,5.563)--(15.581,5.563);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.980,5.758)--(7.211,5.758);
\draw[gp path] (15.395,5.758)--(15.671,5.758);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.980,5.758)--(2.070,5.758);
\draw[gp path] (15.671,5.758)--(15.581,5.758);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.980,5.952)--(7.211,5.952);
\draw[gp path] (15.395,5.952)--(15.671,5.952);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.980,5.952)--(2.070,5.952);
\draw[gp path] (15.671,5.952)--(15.581,5.952);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.980,6.147)--(7.211,6.147);
\draw[gp path] (15.395,6.147)--(15.671,6.147);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.980,6.147)--(2.070,6.147);
\draw[gp path] (15.671,6.147)--(15.581,6.147);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.980,6.342)--(7.211,6.342);
\draw[gp path] (15.395,6.342)--(15.671,6.342);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.980,6.342)--(2.160,6.342);
\draw[gp path] (15.671,6.342)--(15.491,6.342);
\node[gp node right] at (1.704,6.342) {$2.5$};
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.980,6.536)--(7.211,6.536);
\draw[gp path] (15.395,6.536)--(15.671,6.536);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.980,6.536)--(2.070,6.536);
\draw[gp path] (15.671,6.536)--(15.581,6.536);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.980,6.731)--(7.211,6.731);
\draw[gp path] (15.395,6.731)--(15.671,6.731);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.980,6.731)--(2.070,6.731);
\draw[gp path] (15.671,6.731)--(15.581,6.731);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.980,6.925)--(7.211,6.925);
\draw[gp path] (15.395,6.925)--(15.671,6.925);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.980,6.925)--(2.070,6.925);
\draw[gp path] (15.671,6.925)--(15.581,6.925);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.980,7.120)--(7.211,7.120);
\draw[gp path] (15.395,7.120)--(15.671,7.120);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.980,7.120)--(2.070,7.120);
\draw[gp path] (15.671,7.120)--(15.581,7.120);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.980,7.314)--(7.211,7.314);
\draw[gp path] (15.395,7.314)--(15.671,7.314);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.980,7.314)--(2.160,7.314);
\draw[gp path] (15.671,7.314)--(15.491,7.314);
\node[gp node right] at (1.704,7.314) {$3$};
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.980,7.509)--(7.211,7.509);
\draw[gp path] (15.395,7.509)--(15.671,7.509);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.980,7.509)--(2.070,7.509);
\draw[gp path] (15.671,7.509)--(15.581,7.509);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.980,7.703)--(7.211,7.703);
\draw[gp path] (15.395,7.703)--(15.671,7.703);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.980,7.703)--(2.070,7.703);
\draw[gp path] (15.671,7.703)--(15.581,7.703);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.980,7.898)--(7.211,7.898);
\draw[gp path] (15.395,7.898)--(15.671,7.898);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.980,7.898)--(2.070,7.898);
\draw[gp path] (15.671,7.898)--(15.581,7.898);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.980,8.092)--(7.211,8.092);
\draw[gp path] (15.395,8.092)--(15.671,8.092);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.980,8.092)--(2.070,8.092);
\draw[gp path] (15.671,8.092)--(15.581,8.092);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.980,8.287)--(15.671,8.287);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.980,8.287)--(2.160,8.287);
\draw[gp path] (15.671,8.287)--(15.491,8.287);
\node[gp node right] at (1.704,8.287) {$3.5$};
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.980,1.478)--(1.980,8.287);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.980,1.478)--(1.980,1.658);
\draw[gp path] (1.980,8.287)--(1.980,8.107);
\node[gp node center] at (1.980,1.016) {$0$};
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (3.691,1.478)--(3.691,8.287);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (3.691,1.478)--(3.691,1.658);
\draw[gp path] (3.691,8.287)--(3.691,8.107);
\node[gp node center] at (3.691,1.016) {$20$};
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (5.403,1.478)--(5.403,8.287);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.403,1.478)--(5.403,1.658);
\draw[gp path] (5.403,8.287)--(5.403,8.107);
\node[gp node center] at (5.403,1.016) {$40$};
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (7.114,1.478)--(7.114,8.287);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (7.114,1.478)--(7.114,1.658);
\draw[gp path] (7.114,8.287)--(7.114,8.107);
\node[gp node center] at (7.114,1.016) {$60$};
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (8.826,1.478)--(8.826,5.614);
\draw[gp path] (8.826,8.107)--(8.826,8.287);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (8.826,1.478)--(8.826,1.658);
\draw[gp path] (8.826,8.287)--(8.826,8.107);
\node[gp node center] at (8.826,1.016) {$80$};
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (10.537,1.478)--(10.537,5.614);
\draw[gp path] (10.537,8.107)--(10.537,8.287);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (10.537,1.478)--(10.537,1.658);
\draw[gp path] (10.537,8.287)--(10.537,8.107);
\node[gp node center] at (10.537,1.016) {$100$};
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (12.248,1.478)--(12.248,5.614);
\draw[gp path] (12.248,8.107)--(12.248,8.287);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (12.248,1.478)--(12.248,1.658);
\draw[gp path] (12.248,8.287)--(12.248,8.107);
\node[gp node center] at (12.248,1.016) {$120$};
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (13.960,1.478)--(13.960,5.614);
\draw[gp path] (13.960,8.107)--(13.960,8.287);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (13.960,1.478)--(13.960,1.658);
\draw[gp path] (13.960,8.287)--(13.960,8.107);
\node[gp node center] at (13.960,1.016) {$140$};
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (15.671,1.478)--(15.671,8.287);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (15.671,1.478)--(15.671,1.658);
\draw[gp path] (15.671,8.287)--(15.671,8.107);
\node[gp node center] at (15.671,1.016) {$160$};
\draw[gp path] (1.980,8.287)--(1.980,1.478)--(15.671,1.478)--(15.671,8.287)--cycle;
\gpcolor{color=gp lt color border}
\node[gp node center,rotate=-270] at (0.414,4.882) {Objective value};
\node[gp node center] at (8.825,0.323) {Optimization step};
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinewidth{1.00}
\draw[gp path] (7.211,5.614)--(7.211,8.107)--(15.395,8.107)--(15.395,5.614)--cycle;
\gpcolor{color=gp lt color border}
\node[gp node left] at (8.219,7.691) {{$J\; ({\scriptstyle = \nuElas \JElas + \nuVol \JVol + \nuPeri \JPeri}) $}};
\gpcolor{rgb color={0.000,0.800,0.733}}
\gpsetlinewidth{3.00}
\draw[gp path] (7.487,7.691)--(7.943,7.691);
\draw[gp path] (1.980,7.200)--(2.066,7.164)--(2.151,7.128)--(2.237,7.092)--(2.322,7.056)%
  --(2.408,7.020)--(2.493,6.983)--(2.579,6.947)--(2.665,6.910)--(2.750,6.873)--(2.836,6.837)%
  --(2.921,6.800)--(3.007,6.764)--(3.092,6.728)--(3.178,6.692)--(3.264,6.656)--(3.349,6.621)%
  --(3.435,6.585)--(3.520,6.551)--(3.606,6.516)--(3.691,6.482)--(3.777,6.448)--(3.863,6.414)%
  --(3.948,6.381)--(4.034,6.349)--(4.119,6.317)--(4.205,6.285)--(4.290,6.254)--(4.376,6.223)%
  --(4.461,6.192)--(4.547,6.162)--(4.633,6.133)--(4.718,6.104)--(4.804,6.075)--(4.889,6.047)%
  --(4.975,6.020)--(5.060,5.992)--(5.146,5.966)--(5.232,5.939)--(5.317,5.914)--(5.403,5.888)%
  --(5.488,5.863)--(5.574,5.839)--(5.659,5.815)--(5.745,5.792)--(5.831,5.768)--(5.916,5.746)%
  --(6.002,5.723)--(6.087,5.702)--(6.173,5.680)--(6.258,5.659)--(6.344,5.638)--(6.430,5.618)%
  --(6.515,5.598)--(6.601,5.579)--(6.686,5.560)--(6.772,5.541)--(6.857,5.522)--(6.943,5.504)%
  --(7.029,5.487)--(7.114,5.469)--(7.200,5.452)--(7.285,5.435)--(7.371,5.419)--(7.456,5.403)%
  --(7.542,5.387)--(7.628,5.372)--(7.713,5.356)--(7.799,5.342)--(7.884,5.327)--(7.970,5.313)%
  --(8.055,5.299)--(8.141,5.285)--(8.227,5.271)--(8.312,5.258)--(8.398,5.245)--(8.483,5.232)%
  --(8.569,5.220)--(8.654,5.207)--(8.740,5.195)--(8.826,5.184)--(8.911,5.172)--(8.997,5.160)%
  --(9.082,5.149)--(9.168,5.138)--(9.253,5.127)--(9.339,5.117)--(9.424,5.106)--(9.510,5.096)%
  --(9.596,5.086)--(9.681,5.076)--(9.767,5.067)--(9.852,5.057)--(9.938,5.048)--(10.023,5.038)%
  --(10.109,5.029)--(10.195,5.020)--(10.280,5.012)--(10.366,5.003)--(10.451,4.994)--(10.537,4.986)%
  --(10.622,4.978)--(10.708,4.970)--(10.794,4.962)--(10.879,4.954)--(10.965,4.946)--(11.050,4.938)%
  --(11.136,4.931)--(11.221,4.923)--(11.307,4.916)--(11.393,4.909)--(11.478,4.901)--(11.564,4.894)%
  --(11.649,4.887)--(11.735,4.880)--(11.820,4.873)--(11.906,4.867)--(11.992,4.860)--(12.077,4.853)%
  --(12.163,4.847)--(12.248,4.840)--(12.334,4.833)--(12.419,4.827)--(12.505,4.821)--(12.591,4.814)%
  --(12.676,4.808)--(12.762,4.802)--(12.847,4.795)--(12.933,4.789)--(13.018,4.783)--(13.104,4.777)%
  --(13.190,4.771)--(13.275,4.765)--(13.361,4.759)--(13.446,4.753)--(13.532,4.747)--(13.617,4.741)%
  --(13.703,4.735)--(13.788,4.729)--(13.874,4.723)--(13.960,4.717)--(14.045,4.711)--(14.131,4.706)%
  --(14.216,4.700)--(14.302,4.694)--(14.387,4.688)--(14.473,4.683)--(14.559,4.677)--(14.644,4.672)%
  --(14.730,4.666)--(14.815,4.661)--(14.901,4.655);
\gpsetpointsize{5.20}
\gppoint{gp mark 1}{(1.980,7.200)}
\gppoint{gp mark 1}{(2.408,7.020)}
\gppoint{gp mark 1}{(2.836,6.837)}
\gppoint{gp mark 1}{(3.264,6.656)}
\gppoint{gp mark 1}{(3.691,6.482)}
\gppoint{gp mark 1}{(4.119,6.317)}
\gppoint{gp mark 1}{(4.547,6.162)}
\gppoint{gp mark 1}{(4.975,6.020)}
\gppoint{gp mark 1}{(5.403,5.888)}
\gppoint{gp mark 1}{(5.831,5.768)}
\gppoint{gp mark 1}{(6.258,5.659)}
\gppoint{gp mark 1}{(6.686,5.560)}
\gppoint{gp mark 1}{(7.114,5.469)}
\gppoint{gp mark 1}{(7.542,5.387)}
\gppoint{gp mark 1}{(7.970,5.313)}
\gppoint{gp mark 1}{(8.398,5.245)}
\gppoint{gp mark 1}{(8.826,5.184)}
\gppoint{gp mark 1}{(9.253,5.127)}
\gppoint{gp mark 1}{(9.681,5.076)}
\gppoint{gp mark 1}{(10.109,5.029)}
\gppoint{gp mark 1}{(10.537,4.986)}
\gppoint{gp mark 1}{(10.965,4.946)}
\gppoint{gp mark 1}{(11.393,4.909)}
\gppoint{gp mark 1}{(11.820,4.873)}
\gppoint{gp mark 1}{(12.248,4.840)}
\gppoint{gp mark 1}{(12.676,4.808)}
\gppoint{gp mark 1}{(13.104,4.777)}
\gppoint{gp mark 1}{(13.532,4.747)}
\gppoint{gp mark 1}{(13.960,4.717)}
\gppoint{gp mark 1}{(14.387,4.688)}
\gppoint{gp mark 1}{(14.815,4.661)}
\gppoint{gp mark 1}{(7.715,7.691)}
\gpcolor{color=gp lt color border}
\node[gp node left] at (8.219,7.137) {{$\nuElas \JElas \text{ (Energy)}$}};
\gpcolor{rgb color={0.000,0.800,0.133}}
\draw[gp path] (7.487,7.137)--(7.943,7.137);
\draw[gp path] (1.980,5.665)--(2.066,5.646)--(2.151,5.627)--(2.237,5.608)--(2.322,5.588)%
  --(2.408,5.569)--(2.493,5.550)--(2.579,5.530)--(2.665,5.511)--(2.750,5.491)--(2.836,5.472)%
  --(2.921,5.453)--(3.007,5.434)--(3.092,5.414)--(3.178,5.395)--(3.264,5.376)--(3.349,5.357)%
  --(3.435,5.339)--(3.520,5.320)--(3.606,5.302)--(3.691,5.283)--(3.777,5.265)--(3.863,5.247)%
  --(3.948,5.229)--(4.034,5.212)--(4.119,5.194)--(4.205,5.177)--(4.290,5.160)--(4.376,5.144)%
  --(4.461,5.127)--(4.547,5.111)--(4.633,5.094)--(4.718,5.079)--(4.804,5.063)--(4.889,5.047)%
  --(4.975,5.032)--(5.060,5.017)--(5.146,5.002)--(5.232,4.987)--(5.317,4.973)--(5.403,4.958)%
  --(5.488,4.944)--(5.574,4.931)--(5.659,4.917)--(5.745,4.903)--(5.831,4.890)--(5.916,4.877)%
  --(6.002,4.864)--(6.087,4.851)--(6.173,4.839)--(6.258,4.826)--(6.344,4.814)--(6.430,4.802)%
  --(6.515,4.790)--(6.601,4.779)--(6.686,4.767)--(6.772,4.756)--(6.857,4.745)--(6.943,4.734)%
  --(7.029,4.723)--(7.114,4.712)--(7.200,4.701)--(7.285,4.691)--(7.371,4.681)--(7.456,4.671)%
  --(7.542,4.661)--(7.628,4.651)--(7.713,4.641)--(7.799,4.632)--(7.884,4.622)--(7.970,4.613)%
  --(8.055,4.604)--(8.141,4.595)--(8.227,4.586)--(8.312,4.577)--(8.398,4.568)--(8.483,4.560)%
  --(8.569,4.551)--(8.654,4.543)--(8.740,4.535)--(8.826,4.527)--(8.911,4.519)--(8.997,4.511)%
  --(9.082,4.503)--(9.168,4.495)--(9.253,4.488)--(9.339,4.480)--(9.424,4.473)--(9.510,4.465)%
  --(9.596,4.458)--(9.681,4.451)--(9.767,4.444)--(9.852,4.437)--(9.938,4.430)--(10.023,4.423)%
  --(10.109,4.416)--(10.195,4.410)--(10.280,4.403)--(10.366,4.396)--(10.451,4.390)--(10.537,4.383)%
  --(10.622,4.377)--(10.708,4.371)--(10.794,4.365)--(10.879,4.358)--(10.965,4.352)--(11.050,4.346)%
  --(11.136,4.340)--(11.221,4.334)--(11.307,4.328)--(11.393,4.322)--(11.478,4.316)--(11.564,4.311)%
  --(11.649,4.305)--(11.735,4.299)--(11.820,4.293)--(11.906,4.288)--(11.992,4.282)--(12.077,4.276)%
  --(12.163,4.271)--(12.248,4.265)--(12.334,4.260)--(12.419,4.254)--(12.505,4.248)--(12.591,4.243)%
  --(12.676,4.237)--(12.762,4.232)--(12.847,4.226)--(12.933,4.221)--(13.018,4.215)--(13.104,4.210)%
  --(13.190,4.204)--(13.275,4.199)--(13.361,4.194)--(13.446,4.188)--(13.532,4.183)--(13.617,4.177)%
  --(13.703,4.172)--(13.788,4.166)--(13.874,4.161)--(13.960,4.156)--(14.045,4.150)--(14.131,4.145)%
  --(14.216,4.139)--(14.302,4.134)--(14.387,4.129)--(14.473,4.123)--(14.559,4.118)--(14.644,4.113)%
  --(14.730,4.108)--(14.815,4.102)--(14.901,4.097);
\gppoint{gp mark 2}{(1.980,5.665)}
\gppoint{gp mark 2}{(2.408,5.569)}
\gppoint{gp mark 2}{(2.836,5.472)}
\gppoint{gp mark 2}{(3.264,5.376)}
\gppoint{gp mark 2}{(3.691,5.283)}
\gppoint{gp mark 2}{(4.119,5.194)}
\gppoint{gp mark 2}{(4.547,5.111)}
\gppoint{gp mark 2}{(4.975,5.032)}
\gppoint{gp mark 2}{(5.403,4.958)}
\gppoint{gp mark 2}{(5.831,4.890)}
\gppoint{gp mark 2}{(6.258,4.826)}
\gppoint{gp mark 2}{(6.686,4.767)}
\gppoint{gp mark 2}{(7.114,4.712)}
\gppoint{gp mark 2}{(7.542,4.661)}
\gppoint{gp mark 2}{(7.970,4.613)}
\gppoint{gp mark 2}{(8.398,4.568)}
\gppoint{gp mark 2}{(8.826,4.527)}
\gppoint{gp mark 2}{(9.253,4.488)}
\gppoint{gp mark 2}{(9.681,4.451)}
\gppoint{gp mark 2}{(10.109,4.416)}
\gppoint{gp mark 2}{(10.537,4.383)}
\gppoint{gp mark 2}{(10.965,4.352)}
\gppoint{gp mark 2}{(11.393,4.322)}
\gppoint{gp mark 2}{(11.820,4.293)}
\gppoint{gp mark 2}{(12.248,4.265)}
\gppoint{gp mark 2}{(12.676,4.237)}
\gppoint{gp mark 2}{(13.104,4.210)}
\gppoint{gp mark 2}{(13.532,4.183)}
\gppoint{gp mark 2}{(13.960,4.156)}
\gppoint{gp mark 2}{(14.387,4.129)}
\gppoint{gp mark 2}{(14.815,4.102)}
\gppoint{gp mark 2}{(7.715,7.137)}
\gpcolor{color=gp lt color border}
\node[gp node left] at (8.219,6.583) {{$\nuVol \JVol \;\;\;\;\text{ (Volume $\Omega_\text{out}$)}$}};
\gpcolor{rgb color={0.800,0.200,0.000}}
\draw[gp path] (7.487,6.583)--(7.943,6.583);
\draw[gp path] (1.980,2.723)--(2.066,2.702)--(2.151,2.681)--(2.237,2.661)--(2.322,2.639)%
  --(2.408,2.618)--(2.493,2.597)--(2.579,2.576)--(2.665,2.555)--(2.750,2.534)--(2.836,2.513)%
  --(2.921,2.492)--(3.007,2.471)--(3.092,2.451)--(3.178,2.430)--(3.264,2.410)--(3.349,2.390)%
  --(3.435,2.370)--(3.520,2.350)--(3.606,2.330)--(3.691,2.311)--(3.777,2.292)--(3.863,2.273)%
  --(3.948,2.255)--(4.034,2.237)--(4.119,2.219)--(4.205,2.201)--(4.290,2.184)--(4.376,2.167)%
  --(4.461,2.150)--(4.547,2.134)--(4.633,2.118)--(4.718,2.102)--(4.804,2.087)--(4.889,2.071)%
  --(4.975,2.057)--(5.060,2.042)--(5.146,2.028)--(5.232,2.014)--(5.317,2.000)--(5.403,1.987)%
  --(5.488,1.974)--(5.574,1.961)--(5.659,1.948)--(5.745,1.936)--(5.831,1.924)--(5.916,1.913)%
  --(6.002,1.901)--(6.087,1.890)--(6.173,1.879)--(6.258,1.869)--(6.344,1.858)--(6.430,1.848)%
  --(6.515,1.838)--(6.601,1.829)--(6.686,1.819)--(6.772,1.810)--(6.857,1.801)--(6.943,1.793)%
  --(7.029,1.784)--(7.114,1.776)--(7.200,1.768)--(7.285,1.760)--(7.371,1.753)--(7.456,1.745)%
  --(7.542,1.738)--(7.628,1.731)--(7.713,1.724)--(7.799,1.717)--(7.884,1.711)--(7.970,1.704)%
  --(8.055,1.698)--(8.141,1.692)--(8.227,1.686)--(8.312,1.681)--(8.398,1.675)--(8.483,1.670)%
  --(8.569,1.665)--(8.654,1.659)--(8.740,1.655)--(8.826,1.650)--(8.911,1.645)--(8.997,1.640)%
  --(9.082,1.636)--(9.168,1.632)--(9.253,1.628)--(9.339,1.623)--(9.424,1.619)--(9.510,1.616)%
  --(9.596,1.612)--(9.681,1.608)--(9.767,1.605)--(9.852,1.601)--(9.938,1.598)--(10.023,1.595)%
  --(10.109,1.592)--(10.195,1.588)--(10.280,1.585)--(10.366,1.583)--(10.451,1.580)--(10.537,1.577)%
  --(10.622,1.574)--(10.708,1.572)--(10.794,1.569)--(10.879,1.567)--(10.965,1.564)--(11.050,1.562)%
  --(11.136,1.560)--(11.221,1.558)--(11.307,1.556)--(11.393,1.554)--(11.478,1.552)--(11.564,1.550)%
  --(11.649,1.548)--(11.735,1.546)--(11.820,1.544)--(11.906,1.543)--(11.992,1.541)--(12.077,1.539)%
  --(12.163,1.538)--(12.248,1.536)--(12.334,1.535)--(12.419,1.533)--(12.505,1.532)--(12.591,1.530)%
  --(12.676,1.529)--(12.762,1.528)--(12.847,1.527)--(12.933,1.525)--(13.018,1.524)--(13.104,1.523)%
  --(13.190,1.522)--(13.275,1.521)--(13.361,1.520)--(13.446,1.519)--(13.532,1.518)--(13.617,1.517)%
  --(13.703,1.516)--(13.788,1.515)--(13.874,1.514)--(13.960,1.514)--(14.045,1.513)--(14.131,1.512)%
  --(14.216,1.511)--(14.302,1.510)--(14.387,1.510)--(14.473,1.509)--(14.559,1.508)--(14.644,1.508)%
  --(14.730,1.507)--(14.815,1.506)--(14.901,1.506);
\gppoint{gp mark 3}{(1.980,2.723)}
\gppoint{gp mark 3}{(2.408,2.618)}
\gppoint{gp mark 3}{(2.836,2.513)}
\gppoint{gp mark 3}{(3.264,2.410)}
\gppoint{gp mark 3}{(3.691,2.311)}
\gppoint{gp mark 3}{(4.119,2.219)}
\gppoint{gp mark 3}{(4.547,2.134)}
\gppoint{gp mark 3}{(4.975,2.057)}
\gppoint{gp mark 3}{(5.403,1.987)}
\gppoint{gp mark 3}{(5.831,1.924)}
\gppoint{gp mark 3}{(6.258,1.869)}
\gppoint{gp mark 3}{(6.686,1.819)}
\gppoint{gp mark 3}{(7.114,1.776)}
\gppoint{gp mark 3}{(7.542,1.738)}
\gppoint{gp mark 3}{(7.970,1.704)}
\gppoint{gp mark 3}{(8.398,1.675)}
\gppoint{gp mark 3}{(8.826,1.650)}
\gppoint{gp mark 3}{(9.253,1.628)}
\gppoint{gp mark 3}{(9.681,1.608)}
\gppoint{gp mark 3}{(10.109,1.592)}
\gppoint{gp mark 3}{(10.537,1.577)}
\gppoint{gp mark 3}{(10.965,1.564)}
\gppoint{gp mark 3}{(11.393,1.554)}
\gppoint{gp mark 3}{(11.820,1.544)}
\gppoint{gp mark 3}{(12.248,1.536)}
\gppoint{gp mark 3}{(12.676,1.529)}
\gppoint{gp mark 3}{(13.104,1.523)}
\gppoint{gp mark 3}{(13.532,1.518)}
\gppoint{gp mark 3}{(13.960,1.514)}
\gppoint{gp mark 3}{(14.387,1.510)}
\gppoint{gp mark 3}{(14.815,1.506)}
\gppoint{gp mark 3}{(7.715,6.583)}
\gpcolor{color=gp lt color border}
\node[gp node left] at (8.219,6.029) {{$\nuPeri \JPeri \;\;\text{ (Perimeter)}$}};
\gpcolor{rgb color={0.800,0.533,0.000}}
\draw[gp path] (7.487,6.029)--(7.943,6.029);
\draw[gp path] (1.980,1.768)--(2.066,1.772)--(2.151,1.776)--(2.237,1.780)--(2.322,1.784)%
  --(2.408,1.788)--(2.493,1.792)--(2.579,1.796)--(2.665,1.800)--(2.750,1.804)--(2.836,1.808)%
  --(2.921,1.811)--(3.007,1.815)--(3.092,1.819)--(3.178,1.823)--(3.264,1.826)--(3.349,1.830)%
  --(3.435,1.833)--(3.520,1.837)--(3.606,1.840)--(3.691,1.843)--(3.777,1.847)--(3.863,1.850)%
  --(3.948,1.853)--(4.034,1.856)--(4.119,1.859)--(4.205,1.862)--(4.290,1.865)--(4.376,1.868)%
  --(4.461,1.871)--(4.547,1.874)--(4.633,1.876)--(4.718,1.879)--(4.804,1.882)--(4.889,1.884)%
  --(4.975,1.887)--(5.060,1.890)--(5.146,1.892)--(5.232,1.894)--(5.317,1.897)--(5.403,1.899)%
  --(5.488,1.901)--(5.574,1.904)--(5.659,1.906)--(5.745,1.908)--(5.831,1.910)--(5.916,1.912)%
  --(6.002,1.914)--(6.087,1.916)--(6.173,1.918)--(6.258,1.920)--(6.344,1.922)--(6.430,1.924)%
  --(6.515,1.926)--(6.601,1.927)--(6.686,1.929)--(6.772,1.931)--(6.857,1.932)--(6.943,1.934)%
  --(7.029,1.936)--(7.114,1.937)--(7.200,1.939)--(7.285,1.940)--(7.371,1.942)--(7.456,1.943)%
  --(7.542,1.945)--(7.628,1.946)--(7.713,1.947)--(7.799,1.949)--(7.884,1.950)--(7.970,1.951)%
  --(8.055,1.953)--(8.141,1.954)--(8.227,1.955)--(8.312,1.956)--(8.398,1.958)--(8.483,1.959)%
  --(8.569,1.960)--(8.654,1.961)--(8.740,1.962)--(8.826,1.963)--(8.911,1.964)--(8.997,1.965)%
  --(9.082,1.966)--(9.168,1.967)--(9.253,1.968)--(9.339,1.969)--(9.424,1.970)--(9.510,1.971)%
  --(9.596,1.972)--(9.681,1.973)--(9.767,1.974)--(9.852,1.975)--(9.938,1.976)--(10.023,1.977)%
  --(10.109,1.978)--(10.195,1.978)--(10.280,1.979)--(10.366,1.980)--(10.451,1.981)--(10.537,1.982)%
  --(10.622,1.982)--(10.708,1.983)--(10.794,1.984)--(10.879,1.985)--(10.965,1.985)--(11.050,1.986)%
  --(11.136,1.987)--(11.221,1.987)--(11.307,1.988)--(11.393,1.989)--(11.478,1.989)--(11.564,1.990)%
  --(11.649,1.991)--(11.735,1.991)--(11.820,1.992)--(11.906,1.992)--(11.992,1.993)--(12.077,1.994)%
  --(12.163,1.994)--(12.248,1.995)--(12.334,1.995)--(12.419,1.996)--(12.505,1.996)--(12.591,1.997)%
  --(12.676,1.997)--(12.762,1.998)--(12.847,1.998)--(12.933,1.999)--(13.018,1.999)--(13.104,2.000)%
  --(13.190,2.000)--(13.275,2.001)--(13.361,2.001)--(13.446,2.002)--(13.532,2.002)--(13.617,2.002)%
  --(13.703,2.003)--(13.788,2.003)--(13.874,2.004)--(13.960,2.004)--(14.045,2.004)--(14.131,2.005)%
  --(14.216,2.005)--(14.302,2.006)--(14.387,2.006)--(14.473,2.006)--(14.559,2.007)--(14.644,2.007)%
  --(14.730,2.007)--(14.815,2.008)--(14.901,2.008);
\gppoint{gp mark 4}{(1.980,1.768)}
\gppoint{gp mark 4}{(2.408,1.788)}
\gppoint{gp mark 4}{(2.836,1.808)}
\gppoint{gp mark 4}{(3.264,1.826)}
\gppoint{gp mark 4}{(3.691,1.843)}
\gppoint{gp mark 4}{(4.119,1.859)}
\gppoint{gp mark 4}{(4.547,1.874)}
\gppoint{gp mark 4}{(4.975,1.887)}
\gppoint{gp mark 4}{(5.403,1.899)}
\gppoint{gp mark 4}{(5.831,1.910)}
\gppoint{gp mark 4}{(6.258,1.920)}
\gppoint{gp mark 4}{(6.686,1.929)}
\gppoint{gp mark 4}{(7.114,1.937)}
\gppoint{gp mark 4}{(7.542,1.945)}
\gppoint{gp mark 4}{(7.970,1.951)}
\gppoint{gp mark 4}{(8.398,1.958)}
\gppoint{gp mark 4}{(8.826,1.963)}
\gppoint{gp mark 4}{(9.253,1.968)}
\gppoint{gp mark 4}{(9.681,1.973)}
\gppoint{gp mark 4}{(10.109,1.978)}
\gppoint{gp mark 4}{(10.537,1.982)}
\gppoint{gp mark 4}{(10.965,1.985)}
\gppoint{gp mark 4}{(11.393,1.989)}
\gppoint{gp mark 4}{(11.820,1.992)}
\gppoint{gp mark 4}{(12.248,1.995)}
\gppoint{gp mark 4}{(12.676,1.997)}
\gppoint{gp mark 4}{(13.104,2.000)}
\gppoint{gp mark 4}{(13.532,2.002)}
\gppoint{gp mark 4}{(13.960,2.004)}
\gppoint{gp mark 4}{(14.387,2.006)}
\gppoint{gp mark 4}{(14.815,2.008)}
\gppoint{gp mark 4}{(7.715,6.029)}
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.980cm}{1.478cm}}{\pgfpoint{15.671cm}{8.287cm}}
\end{tikzpicture}
%% gnuplot variables


==> domain.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'domain.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{127.33403003bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.79420458)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{domain.pdf}}%
    \put(0.35804795,0.75840434){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Gt$\end{tabular}}}}%
    \put(0.35054332,0.0069254){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Gb$\end{tabular}}}}%
    \put(0.86689934,0.39560783){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Gs$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{domain.pdf}}%
    \put(0.38422413,0.36842025){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Oo$\end{tabular}}}}%
    \put(0.0929894,0.5690879){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Oone$\end{tabular}}}}%
    \put(0.6694631,0.18844849){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\OiN$\end{tabular}}}}%
    \put(0.00695557,0.39560783){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Gs$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{domain.pdf}}%
    \put(0.26611671,0.27780901){\color[rgb]{0,1,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Gi$\end{tabular}}}}%
  \end{picture}%
\endgroup%

